Dipole & absolute magnitude analysis of the SCP Union supernovae within the expansion center model

1743 data calculated for 249 high-z SCP Union supernovae are analysed according to the expansion center model (ECM). The analysis in Hubble units begins with 13 listed normal points corresponding to 13 z-bin samples at as many Hubble depths. The novel finding is a clear drop in the average scattering of the SNe Ia Hubble Magnitude M with the ECM Hubble depth D, after using the average trend <M> computed in paper IX. Other correlations of the M scattering with the position in the sky are proposed. Consequently, 13 ECM dipole tests on the 13 z-bin samples were carried out both with unweighted and weighted fittings. A further check was made with Hubble depths D obtained by assuming M=<M> according to paper IX and XV. In conclusion the analysis of 249 SCPU SNe confirms once again the expansion center model at any Hubble depth, including a strengthening perturbation effect of the M scattering at decreasing z<0.5. A new successful dipole test introduces the absolute magnitude analysis of 398 SCPU supernovae. After testing 14 high-z normal points <MB> from paper IX Table 2, a trend analysis of another 15 and 30 normal points of the Hubble Magnitude M and a new absolute magnitude M*, at increasing <z>=z0 corresponding to a different series of z bins, leads to the discovery of the magnitude anomaly of the low <z> points. When the low <z> points are excluded, the best fittings make it possible to extrapolate the SNe Ia absolute magnitude M0 at a central redshift z0=0, with M0=-17.9+-0.1 and a few final ECM solutions of the SNe Ia <M> and M*. The magnitude anomaly is here interpreted as due to a deficiency in the magnitude formulas used; these produce a maximum peak of deviation in the range 0.04 < <z> < 0.08. That is a proof of the Universe rotation within the expansion center model.

==> (inline-0) <==
\begin{tabular}{|llllllll|l|l|}
\hline
\multicolumn{1}{|l|}{Name} & \multicolumn{1}{l|}{$z_{SCP}$} & 
\multicolumn{1}{l|}{$m_{SCPU}$} & \multicolumn{1}{l|}{$-\cos \gamma $} & 
\multicolumn{1}{l|}{$r_z$} & \multicolumn{1}{l|}{$D_z$} & 
\multicolumn{1}{l|}{$M_z$} & $-X_z$ & \multicolumn{1}{l|}{$\frac{cz}{%
D_{\langle M\rangle }}$} & $\Delta M$ \\ \hline
\multicolumn{1}{|l|}{1996h} & \multicolumn{1}{l|}{0.620} & 
\multicolumn{1}{l|}{23.50} & \multicolumn{1}{l|}{-0.5301} & 
\multicolumn{1}{l|}{794} & \multicolumn{1}{l|}{2784} & \multicolumn{1}{l|}{
-19.77} & -0.260 & \multicolumn{1}{|c|}{74} & -0.23 \\ \hline
\multicolumn{1}{|l|}{1996i} & \multicolumn{1}{l|}{0.570} & 
\multicolumn{1}{l|}{23.40} & \multicolumn{1}{l|}{-0.6082} & 
\multicolumn{1}{l|}{771} & \multicolumn{1}{l|}{2582} & \multicolumn{1}{l|}{
-19.64} & -0.305 & \multicolumn{1}{|c|}{71} & -0.14 \\ \hline
\multicolumn{1}{|l|}{1996j} & \multicolumn{1}{l|}{0.300} & 
\multicolumn{1}{l|}{22.03} & \multicolumn{1}{l|}{-0.6961} & 
\multicolumn{1}{l|}{583} & \multicolumn{1}{l|}{1388} & \multicolumn{1}{l|}{
-19.25} & -0.415 & \multicolumn{1}{|c|}{67} & -0.06 \\ \hline
\multicolumn{1}{|l|}{1996k} & \multicolumn{1}{l|}{0.380} & 
\multicolumn{1}{l|}{22.64} & \multicolumn{1}{l|}{-0.8527} & 
\multicolumn{1}{l|}{658} & \multicolumn{1}{l|}{1783} & \multicolumn{1}{l|}{
-19.32} & -0.475 & \multicolumn{1}{|c|}{64} & -0.02 \\ \hline
\multicolumn{1}{|l|}{1996u} & \multicolumn{1}{l|}{0.430} & 
\multicolumn{1}{l|}{22.61} & \multicolumn{1}{l|}{-0.7171} & 
\multicolumn{1}{l|}{690} & \multicolumn{1}{l|}{1981} & \multicolumn{1}{l|}{
-19.65} & -0.388 & \multicolumn{1}{|c|}{75} & -0.30 \\ \hline
\multicolumn{1}{|l|}{1995ao} & \multicolumn{1}{l|}{0.240} & 
\multicolumn{1}{l|}{21.60} & \multicolumn{1}{l|}{+0.0241} & 
\multicolumn{1}{l|}{496} & \multicolumn{1}{l|}{1024} & \multicolumn{1}{l|}{
-18.92} & +0.016 & \multicolumn{1}{|c|}{65} & +0.17 \\ \hline
\multicolumn{1}{|l|}{1995ap} & \multicolumn{1}{l|}{0.300} & 
\multicolumn{1}{l|}{21.53} & \multicolumn{1}{l|}{-0.0533} & 
\multicolumn{1}{l|}{562} & \multicolumn{1}{l|}{1292} & \multicolumn{1}{l|}{
-19.60} & -0.032 & \multicolumn{1}{|c|}{85} & -0.43 \\ \hline
\multicolumn{1}{|l|}{1996t} & \multicolumn{1}{l|}{0.240} & 
\multicolumn{1}{l|}{20.99} & \multicolumn{1}{l|}{-0.7591} & 
\multicolumn{1}{l|}{522} & \multicolumn{1}{l|}{1124} & \multicolumn{1}{l|}{
-19.73} & -0.478 & \multicolumn{1}{|c|}{85} & -0.61 \\ \hline
\multicolumn{1}{|l|}{1997ce} & \multicolumn{1}{l|}{0.440} & 
\multicolumn{1}{l|}{22.80} & \multicolumn{1}{l|}{-0.0179} & 
\multicolumn{1}{l|}{675} & \multicolumn{1}{l|}{1886} & \multicolumn{1}{l|}{
-19.37} & -0.010 & \multicolumn{1}{|c|}{71} & -0.04 \\ \hline
\multicolumn{1}{|l|}{1997cj} & \multicolumn{1}{l|}{0.500} & 
\multicolumn{1}{l|}{23.14} & \multicolumn{1}{l|}{-0.6772} & 
\multicolumn{1}{l|}{734} & \multicolumn{1}{l|}{2288} & \multicolumn{1}{l|}{
-19.54} & -0.352 & \multicolumn{1}{|c|}{69} & -0.11 \\ \hline
\multicolumn{1}{|l|}{1997ck} & \multicolumn{1}{l|}{0.970} & 
\multicolumn{1}{l|}{24.72} & \multicolumn{1}{l|}{-0.0482} & 
\multicolumn{1}{l|}{914} & \multicolumn{1}{l|}{4167} & \multicolumn{1}{l|}{
-19.85} & -0.021 & \multicolumn{1}{|c|}{71} & -0.04 \\ \hline
\multicolumn{1}{|l|}{1995k} & \multicolumn{1}{l|}{0.479} & 
\multicolumn{1}{l|}{22.72} & \multicolumn{1}{l|}{-0.6764} & 
\multicolumn{1}{l|}{721} & \multicolumn{1}{l|}{2192} & \multicolumn{1}{l|}{
-19.83} & -0.356 & \multicolumn{1}{|c|}{80} & -0.43 \\ \hline
\multicolumn{1}{|l|}{1997ap} & \multicolumn{1}{l|}{0.830} & 
\multicolumn{1}{l|}{24.34} & \multicolumn{1}{l|}{-0.2912} & 
\multicolumn{1}{l|}{875} & \multicolumn{1}{l|}{3646} & \multicolumn{1}{l|}{
-19.78} & -0.132 & \multicolumn{1}{|c|}{70} & -0.06 \\ \hline
\multicolumn{1}{|l|}{1997am} & \multicolumn{1}{l|}{0.416} & 
\multicolumn{1}{l|}{22.46} & \multicolumn{1}{l|}{-0.7253} & 
\multicolumn{1}{l|}{680} & \multicolumn{1}{l|}{1917} & \multicolumn{1}{l|}{
-19.71} & -0.396 & \multicolumn{1}{|c|}{77} & -0.37 \\ \hline
\multicolumn{1}{|l|}{1997aj} & \multicolumn{1}{l|}{0.581} & 
\multicolumn{1}{l|}{23.16} & \multicolumn{1}{l|}{-0.7211} & 
\multicolumn{1}{l|}{780} & \multicolumn{1}{l|}{2659} & \multicolumn{1}{l|}{
-19.96} & -0.358 & \multicolumn{1}{|c|}{80} & -0.44 \\ \hline
\multicolumn{1}{|l|}{1997ai} & \multicolumn{1}{l|}{0.450} & 
\multicolumn{1}{l|}{22.92} & \multicolumn{1}{l|}{-0.7745} & 
\multicolumn{1}{l|}{705} & \multicolumn{1}{l|}{2081} & \multicolumn{1}{l|}{
-19.48} & -0.413 & \multicolumn{1}{|c|}{68} & -0.10 \\ \hline
\multicolumn{1}{|l|}{1997af} & \multicolumn{1}{l|}{0.579} & 
\multicolumn{1}{l|}{23.57} & \multicolumn{1}{l|}{-0.8892} & 
\multicolumn{1}{l|}{784} & \multicolumn{1}{l|}{2694} & \multicolumn{1}{l|}{
-19.57} & -0.440 & \multicolumn{1}{|c|}{66} & -0.05 \\ \hline
\multicolumn{1}{|l|}{1997ac} & \multicolumn{1}{l|}{0.320} & 
\multicolumn{1}{l|}{21.89} & \multicolumn{1}{l|}{-0.8896} & 
\multicolumn{1}{l|}{609} & \multicolumn{1}{l|}{1515} & \multicolumn{1}{l|}{
-19.62} & -0.518 & \multicolumn{1}{|c|}{76} & -0.39 \\ \hline
\multicolumn{1}{|l|}{1997r} & \multicolumn{1}{l|}{0.657} & 
\multicolumn{1}{l|}{23.92} & \multicolumn{1}{l|}{-0.7191} & 
\multicolumn{1}{l|}{817} & \multicolumn{1}{l|}{3003} & \multicolumn{1}{l|}{
-19.56} & -0.345 & \multicolumn{1}{|c|}{65} & +0.03 \\ \hline
\multicolumn{1}{|l|}{1997p} & \multicolumn{1}{l|}{0.472} & 
\multicolumn{1}{l|}{23.13} & \multicolumn{1}{l|}{-0.7214} & 
\multicolumn{1}{l|}{718} & \multicolumn{1}{l|}{2171} & \multicolumn{1}{l|}{
-19.39} & -0.380 & \multicolumn{1}{|c|}{65} & +0.01 \\ \hline
\multicolumn{1}{|l|}{1997o} & \multicolumn{1}{l|}{0.374} & 
\multicolumn{1}{l|}{23.32} & \multicolumn{1}{l|}{-0.8892} & 
\multicolumn{1}{l|}{654} & \multicolumn{1}{l|}{1760} & \multicolumn{1}{l|}{
-18.60} & -0.497 & \multicolumn{1}{|c|}{46} & +0.70 \\ \hline
\multicolumn{1}{|l|}{1997h} & \multicolumn{1}{l|}{0.526} & 
\multicolumn{1}{l|}{23.18} & \multicolumn{1}{l|}{-0.4034} & 
\multicolumn{1}{l|}{741} & \multicolumn{1}{l|}{2340} & \multicolumn{1}{l|}{
-19.58} & -0.208 & \multicolumn{1}{|c|}{72} & -0.14 \\ \hline
\multicolumn{1}{|l|}{1997g} & \multicolumn{1}{l|}{0.763} & 
\multicolumn{1}{l|}{24.37} & \multicolumn{1}{l|}{-0.3989} & 
\multicolumn{1}{l|}{853} & \multicolumn{1}{l|}{3386} & \multicolumn{1}{l|}{
-19.51} & -0.184 & \multicolumn{1}{|c|}{63} & +0.16 \\ \hline
\multicolumn{1}{|l|}{1997f} & \multicolumn{1}{l|}{0.580} & 
\multicolumn{1}{l|}{23.41} & \multicolumn{1}{l|}{-0.3639} & 
\multicolumn{1}{l|}{770} & \multicolumn{1}{l|}{2573} & \multicolumn{1}{l|}{
-19.64} & -0.183 & \multicolumn{1}{|c|}{72} & -0.14 \\ \hline
\multicolumn{1}{|l|}{1996cn} & \multicolumn{1}{l|}{0.430} & 
\multicolumn{1}{l|}{23.22} & \multicolumn{1}{l|}{-0.2871} & 
\multicolumn{1}{l|}{677} & \multicolumn{1}{l|}{1898} & \multicolumn{1}{l|}{
-18.95} & -0.157 & \multicolumn{1}{|c|}{57} & +0.38 \\ \hline
\multicolumn{1}{|l|}{1996cm} & \multicolumn{1}{l|}{0.450} & 
\multicolumn{1}{l|}{23.25} & \multicolumn{1}{l|}{+0.0616} & 
\multicolumn{1}{l|}{680} & \multicolumn{1}{l|}{1917} & \multicolumn{1}{l|}{
-18.97} & +0.034 & \multicolumn{1}{|c|}{60} & +0.36 \\ \hline
\multicolumn{1}{|l|}{1996cl} & \multicolumn{1}{l|}{0.828} & 
\multicolumn{1}{l|}{24.55} & \multicolumn{1}{l|}{-0.7224} & 
\multicolumn{1}{l|}{885} & \multicolumn{1}{l|}{3772} & \multicolumn{1}{l|}{
-19.64} & -0.323 & \multicolumn{1}{|c|}{63} & +0.10 \\ \hline
\multicolumn{1}{|l|}{1996ck} & \multicolumn{1}{l|}{0.656} & 
\multicolumn{1}{l|}{23.77} & \multicolumn{1}{l|}{-0.4630} & 
\multicolumn{1}{l|}{809} & \multicolumn{1}{l|}{2925} & \multicolumn{1}{l|}{
-19.66} & -0.224 & \multicolumn{1}{|c|}{70} & -0.08 \\ \hline
\multicolumn{1}{|l|}{1996ci} & \multicolumn{1}{l|}{0.495} & 
\multicolumn{1}{l|}{22.82} & \multicolumn{1}{l|}{-0.2963} & 
\multicolumn{1}{l|}{720} & \multicolumn{1}{l|}{2185} & \multicolumn{1}{l|}{
-19.75} & -0.156 & \multicolumn{1}{|c|}{80} & -0.35 \\ \hline
\multicolumn{1}{|l|}{1996cg} & \multicolumn{1}{l|}{0.490} & 
\multicolumn{1}{l|}{23.07} & \multicolumn{1}{l|}{-0.8838} & 
\multicolumn{1}{l|}{734} & \multicolumn{1}{l|}{2288} & \multicolumn{1}{l|}{
-19.59} & -0.459 & \multicolumn{1}{|c|}{69} & -0.17 \\ \hline
\end{tabular}

\newpage\ \textbf{Table 3b}

\vspace*{0.05in}

\begin{tabular}{|llllllll|l|l|}
\hline
\multicolumn{1}{|l|}{Name} & \multicolumn{1}{l|}{$z_{SCP}$} & 
\multicolumn{1}{l|}{$m_{SCPU}$} & \multicolumn{1}{l|}{$-\cos \gamma $} & 
\multicolumn{1}{l|}{$r_z$} & \multicolumn{1}{l|}{$D_z$} & 
\multicolumn{1}{l|}{$M_z$} & $-X_z$ & \multicolumn{1}{l|}{$\frac{cz}{%
D_{\langle M\rangle }}$} & $\Delta M$ \\ \hline
\multicolumn{1}{|l|}{1996cf} & \multicolumn{1}{l|}{0.570} & 
\multicolumn{1}{l|}{23.31} & \multicolumn{1}{l|}{-0.7708} & 
\multicolumn{1}{l|}{776} & \multicolumn{1}{l|}{2624} & \multicolumn{1}{l|}{
-19.76} & -0.384 & \multicolumn{1}{|c|}{73} & -0.26 \\ \hline
\multicolumn{1}{|l|}{1995ba} & \multicolumn{1}{l|}{0.388} & 
\multicolumn{1}{l|}{22.55} & \multicolumn{1}{l|}{-0.9117} & 
\multicolumn{1}{l|}{666} & \multicolumn{1}{l|}{1831} & \multicolumn{1}{l|}{
-19.48} & -0.504 & \multicolumn{1}{|c|}{68} & -0.16 \\ \hline
\multicolumn{1}{|l|}{1995az} & \multicolumn{1}{l|}{0.450} & 
\multicolumn{1}{l|}{22.61} & \multicolumn{1}{l|}{-0.3184} & 
\multicolumn{1}{l|}{691} & \multicolumn{1}{l|}{1987} & \multicolumn{1}{l|}{
-19.69} & -0.172 & \multicolumn{1}{|c|}{79} & -0.34 \\ \hline
\multicolumn{1}{|l|}{1995ay} & \multicolumn{1}{l|}{0.480} & 
\multicolumn{1}{l|}{23.06} & \multicolumn{1}{l|}{-0.0072} & 
\multicolumn{1}{l|}{702} & \multicolumn{1}{l|}{2060} & \multicolumn{1}{l|}{
-19.36} & -0.004 & \multicolumn{1}{|c|}{70} & +0.01 \\ \hline
\multicolumn{1}{|l|}{1995ax} & \multicolumn{1}{l|}{0.615} & 
\multicolumn{1}{l|}{23.22} & \multicolumn{1}{l|}{+0.1194} & 
\multicolumn{1}{l|}{774} & \multicolumn{1}{l|}{2607} & \multicolumn{1}{l|}{
-19.90} & +0.060 & \multicolumn{1}{|c|}{85} & -0.40 \\ \hline
\multicolumn{1}{|l|}{1995aw} & \multicolumn{1}{l|}{0.400} & 
\multicolumn{1}{l|}{22.18} & \multicolumn{1}{l|}{+0.1244} & 
\multicolumn{1}{l|}{642} & \multicolumn{1}{l|}{1691} & \multicolumn{1}{l|}{
-19.69} & +0.070 & \multicolumn{1}{|c|}{86} & -0.42 \\ \hline
\multicolumn{1}{|l|}{1995at} & \multicolumn{1}{l|}{0.655} & 
\multicolumn{1}{l|}{23.22} & \multicolumn{1}{l|}{+0.3761} & 
\multicolumn{1}{l|}{786} & \multicolumn{1}{l|}{2712} & \multicolumn{1}{l|}{
-20.04} & +0.186 & \multicolumn{1}{|c|}{92} & -0.51 \\ \hline
\multicolumn{1}{|l|}{1995as} & \multicolumn{1}{l|}{0.498} & 
\multicolumn{1}{l|}{23.66} & \multicolumn{1}{l|}{+0.3878} & 
\multicolumn{1}{l|}{701} & \multicolumn{1}{l|}{2054} & \multicolumn{1}{l|}{
-18.78} & +0.208 & \multicolumn{1}{|c|}{55} & +0.59 \\ \hline
\multicolumn{1}{|l|}{1995ar} & \multicolumn{1}{l|}{0.465} & 
\multicolumn{1}{l|}{23.37} & \multicolumn{1}{l|}{+0.3899} & 
\multicolumn{1}{l|}{680} & \multicolumn{1}{l|}{1917} & \multicolumn{1}{l|}{
-18.87} & +0.213 & \multicolumn{1}{|c|}{59} & +0.46 \\ \hline
\multicolumn{1}{|l|}{1995aq} & \multicolumn{1}{l|}{0.453} & 
\multicolumn{1}{l|}{23.20} & \multicolumn{1}{l|}{+0.4566} & 
\multicolumn{1}{l|}{670} & \multicolumn{1}{l|}{1855} & \multicolumn{1}{l|}{
-18.95} & +0.252 & \multicolumn{1}{|c|}{62} & +0.37 \\ \hline
\multicolumn{1}{|l|}{1994g} & \multicolumn{1}{l|}{0.425} & 
\multicolumn{1}{l|}{22.34} & \multicolumn{1}{l|}{-0.9019} & 
\multicolumn{1}{l|}{692} & \multicolumn{1}{l|}{1994} & \multicolumn{1}{l|}{
-19.93} & -0.487 & \multicolumn{1}{|c|}{83} & -0.57 \\ \hline
\multicolumn{1}{|l|}{1999fw} & \multicolumn{1}{l|}{0.278} & 
\multicolumn{1}{l|}{21.72} & \multicolumn{1}{l|}{+0.6812} & 
\multicolumn{1}{l|}{517} & \multicolumn{1}{l|}{1104} & \multicolumn{1}{l|}{
-19.03} & +0.430 & \multicolumn{1}{|c|}{73} & +0.08 \\ \hline
\multicolumn{1}{|l|}{1999fn} & \multicolumn{1}{l|}{0.477} & 
\multicolumn{1}{l|}{22.72} & \multicolumn{1}{l|}{-0.3119} & 
\multicolumn{1}{l|}{709} & \multicolumn{1}{l|}{2108} & \multicolumn{1}{l|}{
-19.75} & -0.166 & \multicolumn{1}{|c|}{80} & -0.36 \\ \hline
\multicolumn{1}{|l|}{1999fm} & \multicolumn{1}{l|}{0.950} & 
\multicolumn{1}{l|}{24.30} & \multicolumn{1}{l|}{+0.1006} & 
\multicolumn{1}{l|}{905} & \multicolumn{1}{l|}{4040} & \multicolumn{1}{l|}{
-20.18} & +0.044 & \multicolumn{1}{|c|}{84} & -0.39 \\ \hline
\multicolumn{1}{|l|}{1999fk} & \multicolumn{1}{l|}{1.057} & 
\multicolumn{1}{l|}{24.77} & \multicolumn{1}{l|}{+0.1061} & 
\multicolumn{1}{l|}{935} & \multicolumn{1}{l|}{4485} & \multicolumn{1}{l|}{
-20.05} & +0.045 & \multicolumn{1}{|c|}{77} & -0.19 \\ \hline
\multicolumn{1}{|l|}{1999fj} & \multicolumn{1}{l|}{0.816} & 
\multicolumn{1}{l|}{24.22} & \multicolumn{1}{l|}{+0.1134} & 
\multicolumn{1}{l|}{860} & \multicolumn{1}{l|}{3466} & \multicolumn{1}{l|}{
-19.77} & +0.052 & \multicolumn{1}{|c|}{74} & -0.09 \\ \hline
\multicolumn{1}{|l|}{1999ff} & \multicolumn{1}{l|}{0.455} & 
\multicolumn{1}{l|}{23.21} & \multicolumn{1}{l|}{+0.0936} & 
\multicolumn{1}{l|}{682} & \multicolumn{1}{l|}{1930} & \multicolumn{1}{l|}{
-19.03} & +0.051 & \multicolumn{1}{|c|}{61} & +0.31 \\ \hline
\multicolumn{1}{|l|}{2002ad} & \multicolumn{1}{l|}{0.514} & 
\multicolumn{1}{l|}{23.06} & \multicolumn{1}{l|}{-0.8341} & 
\multicolumn{1}{l|}{747} & \multicolumn{1}{l|}{2387} & \multicolumn{1}{l|}{
-19.73} & -0.428 & \multicolumn{1}{|c|}{73} & -0.28 \\ \hline
\multicolumn{1}{|l|}{2002ab} & \multicolumn{1}{l|}{0.423} & 
\multicolumn{1}{l|}{22.60} & \multicolumn{1}{l|}{-0.8996} & 
\multicolumn{1}{l|}{691} & \multicolumn{1}{l|}{1987} & \multicolumn{1}{l|}{
-19.66} & -0.486 & \multicolumn{1}{|c|}{73} & -0.31 \\ \hline
\multicolumn{1}{|l|}{2002aa} & \multicolumn{1}{l|}{0.946} & 
\multicolumn{1}{l|}{24.60} & \multicolumn{1}{l|}{-0.9007} & 
\multicolumn{1}{l|}{927} & \multicolumn{1}{l|}{4360} & \multicolumn{1}{l|}{
-20.04} & -0.385 & \multicolumn{1}{|c|}{71} & -0.20 \\ \hline
\multicolumn{1}{|l|}{2002x} & \multicolumn{1}{l|}{0.859} & 
\multicolumn{1}{l|}{24.73} & \multicolumn{1}{l|}{-0.9684} & 
\multicolumn{1}{l|}{901} & \multicolumn{1}{l|}{3984} & \multicolumn{1}{l|}{
-19.62} & -0.426 & \multicolumn{1}{|c|}{60} & +0.16 \\ \hline
\multicolumn{1}{|l|}{2002w} & \multicolumn{1}{l|}{1.031} & 
\multicolumn{1}{l|}{24.47} & \multicolumn{1}{l|}{-0.9684} & 
\multicolumn{1}{l|}{952} & \multicolumn{1}{l|}{4763} & \multicolumn{1}{l|}{
-20.46} & -0.403 & \multicolumn{1}{|c|}{84} & -0.55 \\ \hline
\multicolumn{1}{|l|}{2001kd} & \multicolumn{1}{l|}{0.936} & 
\multicolumn{1}{l|}{24.96} & \multicolumn{1}{l|}{-0.9029} & 
\multicolumn{1}{l|}{924} & \multicolumn{1}{l|}{4315} & \multicolumn{1}{l|}{
-19.65} & -0.387 & \multicolumn{1}{|c|}{60} & +0.19 \\ \hline
\multicolumn{1}{|l|}{2001jp} & \multicolumn{1}{l|}{0.528} & 
\multicolumn{1}{l|}{22.89} & \multicolumn{1}{l|}{-0.6266} & 
\multicolumn{1}{l|}{749} & \multicolumn{1}{l|}{2402} & \multicolumn{1}{l|}{
-19.93} & -0.321 & \multicolumn{1}{|c|}{82} & -0.48 \\ \hline
\multicolumn{1}{|l|}{2001jn} & \multicolumn{1}{l|}{0.645} & 
\multicolumn{1}{l|}{24.55} & \multicolumn{1}{l|}{-0.3552} & 
\multicolumn{1}{l|}{801} & \multicolumn{1}{l|}{2849} & \multicolumn{1}{l|}{
-18.80} & -0.173 & \multicolumn{1}{|c|}{48} & +0.75 \\ \hline
\multicolumn{1}{|l|}{2001jm} & \multicolumn{1}{l|}{0.978} & 
\multicolumn{1}{l|}{24.50} & \multicolumn{1}{l|}{-0.3511} & 
\multicolumn{1}{l|}{923} & \multicolumn{1}{l|}{4300} & \multicolumn{1}{l|}{
-20.15} & -0.151 & \multicolumn{1}{|c|}{79} & -0.31 \\ \hline
\multicolumn{1}{|l|}{2001jh} & \multicolumn{1}{l|}{0.885} & 
\multicolumn{1}{l|}{24.31} & \multicolumn{1}{l|}{+0.1137} & 
\multicolumn{1}{l|}{884} & \multicolumn{1}{l|}{3759} & \multicolumn{1}{l|}{
-19.94} & +0.051 & \multicolumn{1}{|c|}{77} & -0.20 \\ \hline
\multicolumn{1}{|l|}{2001jf} & \multicolumn{1}{l|}{0.815} & 
\multicolumn{1}{l|}{25.19} & \multicolumn{1}{l|}{+0.1162} & 
\multicolumn{1}{l|}{859} & \multicolumn{1}{l|}{3455} & \multicolumn{1}{l|}{
-18.80} & +0.053 & \multicolumn{1}{|c|}{47} & +0.89 \\ \hline
\multicolumn{1}{|l|}{2001iy} & \multicolumn{1}{l|}{0.568} & 
\multicolumn{1}{l|}{23.07} & \multicolumn{1}{l|}{-0.8336} & 
\multicolumn{1}{l|}{777} & \multicolumn{1}{l|}{2633} & \multicolumn{1}{l|}{
-20.01} & -0.415 & \multicolumn{1}{|c|}{81} & -0.50 \\ \hline
\multicolumn{1}{|l|}{2001ix} & \multicolumn{1}{l|}{0.711} & 
\multicolumn{1}{l|}{23.80} & \multicolumn{1}{l|}{-0.8348} & 
\multicolumn{1}{l|}{843} & \multicolumn{1}{l|}{3274} & \multicolumn{1}{l|}{
-19.94} & -0.390 & \multicolumn{1}{|c|}{75} & -0.30 \\ \hline
\end{tabular}

\newpage\ \textbf{Table 3c}

\vspace*{0.05in}

\begin{tabular}{|llllllll|l|l|}
\hline
\multicolumn{1}{|l|}{Name} & \multicolumn{1}{l|}{$z_{SCP}$} & 
\multicolumn{1}{l|}{$m_{SCPU}$} & \multicolumn{1}{l|}{$-\cos \gamma $} & 
\multicolumn{1}{l|}{$r_z$} & \multicolumn{1}{l|}{$D_z$} & 
\multicolumn{1}{l|}{$M_z$} & $-X_z$ & \multicolumn{1}{l|}{$\frac{cz}{%
D_{\langle M\rangle }}$} & $\Delta M$ \\ \hline
\multicolumn{1}{|l|}{2001iw} & \multicolumn{1}{l|}{0.340} & 
\multicolumn{1}{l|}{22.10} & \multicolumn{1}{l|}{-0.3503} & 
\multicolumn{1}{l|}{608} & \multicolumn{1}{l|}{1510} & \multicolumn{1}{l|}{
-19.43} & -0.204 & \multicolumn{1}{|c|}{74} & -0.20 \\ \hline
\multicolumn{1}{|l|}{2001iv} & \multicolumn{1}{l|}{0.396} & 
\multicolumn{1}{l|}{22.47} & \multicolumn{1}{l|}{-0.9022} & 
\multicolumn{1}{l|}{671} & \multicolumn{1}{l|}{1861} & \multicolumn{1}{l|}{
-19.60} & -0.497 & \multicolumn{1}{|c|}{73} & -0.28 \\ \hline
\multicolumn{1}{|l|}{2001hy} & \multicolumn{1}{l|}{0.812} & 
\multicolumn{1}{l|}{24.95} & \multicolumn{1}{l|}{-0.9686} & 
\multicolumn{1}{l|}{885} & \multicolumn{1}{l|}{3772} & \multicolumn{1}{l|}{
-19.22} & -0.433 & \multicolumn{1}{|c|}{51} & +0.52 \\ \hline
\multicolumn{1}{|l|}{2001hx} & \multicolumn{1}{l|}{0.799} & 
\multicolumn{1}{l|}{24.78} & \multicolumn{1}{l|}{-0.9695} & 
\multicolumn{1}{l|}{881} & \multicolumn{1}{l|}{3721} & \multicolumn{1}{l|}{
-19.35} & -0.435 & \multicolumn{1}{|c|}{54} & +0.39 \\ \hline
\multicolumn{1}{|l|}{2001hu} & \multicolumn{1}{l|}{0.882} & 
\multicolumn{1}{l|}{24.91} & \multicolumn{1}{l|}{-0.9007} & 
\multicolumn{1}{l|}{907} & \multicolumn{1}{l|}{4067} & \multicolumn{1}{l|}{
-19.51} & -0.393 & \multicolumn{1}{|c|}{57} & +0.29 \\ \hline
\multicolumn{1}{|l|}{2001hs} & \multicolumn{1}{l|}{0.833} & 
\multicolumn{1}{l|}{24.26} & \multicolumn{1}{l|}{-0.3503} & 
\multicolumn{1}{l|}{877} & \multicolumn{1}{l|}{3671} & \multicolumn{1}{l|}{
-19.88} & -0.158 & \multicolumn{1}{|c|}{73} & -0.16 \\ \hline
\multicolumn{1}{|l|}{2001fs} & \multicolumn{1}{l|}{0.874} & 
\multicolumn{1}{l|}{25.12} & \multicolumn{1}{l|}{-0.3514} & 
\multicolumn{1}{l|}{891} & \multicolumn{1}{l|}{3850} & \multicolumn{1}{l|}{
-19.17} & -0.156 & \multicolumn{1}{|c|}{52} & +0.59 \\ \hline
\multicolumn{1}{|l|}{2001fo} & \multicolumn{1}{l|}{0.772} & 
\multicolumn{1}{l|}{23.75} & \multicolumn{1}{l|}{-0.3449} & 
\multicolumn{1}{l|}{855} & \multicolumn{1}{l|}{3408} & \multicolumn{1}{l|}{
-20.16} & -0.159 & \multicolumn{1}{|c|}{85} & -0.48 \\ \hline
\multicolumn{1}{|l|}{2000fr} & \multicolumn{1}{l|}{0.543} & 
\multicolumn{1}{l|}{23.03} & \multicolumn{1}{l|}{-0.3497} & 
\multicolumn{1}{l|}{749} & \multicolumn{1}{l|}{2402} & \multicolumn{1}{l|}{
-19.82} & -0.179 & \multicolumn{1}{|c|}{80} & -0.36 \\ \hline
\multicolumn{1}{|l|}{1998bi} & \multicolumn{1}{l|}{0.750} & 
\multicolumn{1}{l|}{23.91} & \multicolumn{1}{l|}{-0.2890} & 
\multicolumn{1}{l|}{845} & \multicolumn{1}{l|}{3296} & \multicolumn{1}{l|}{
-19.90} & -0.135 & \multicolumn{1}{|c|}{76} & -0.24 \\ \hline
\multicolumn{1}{|l|}{1998be} & \multicolumn{1}{l|}{0.640} & 
\multicolumn{1}{l|}{23.80} & \multicolumn{1}{l|}{-0.2914} & 
\multicolumn{1}{l|}{797} & \multicolumn{1}{l|}{2812} & \multicolumn{1}{l|}{
-19.52} & -0.142 & \multicolumn{1}{|c|}{67} & +0.03 \\ \hline
\multicolumn{1}{|l|}{1998ba} & \multicolumn{1}{l|}{0.430} & 
\multicolumn{1}{l|}{22.87} & \multicolumn{1}{l|}{-0.3035} & 
\multicolumn{1}{l|}{677} & \multicolumn{1}{l|}{1898} & \multicolumn{1}{l|}{
-19.30} & -0.166 & \multicolumn{1}{|c|}{67} & +0.03 \\ \hline
\multicolumn{1}{|l|}{1998ay} & \multicolumn{1}{l|}{0.640} & 
\multicolumn{1}{l|}{23.72} & \multicolumn{1}{l|}{-0.7253} & 
\multicolumn{1}{l|}{809} & \multicolumn{1}{l|}{2925} & \multicolumn{1}{l|}{
-19.68} & -0.350 & \multicolumn{1}{|c|}{69} & -0.11 \\ \hline
\multicolumn{1}{|l|}{1998ax} & \multicolumn{1}{l|}{0.497} & 
\multicolumn{1}{l|}{23.15} & \multicolumn{1}{l|}{-0.7224} & 
\multicolumn{1}{l|}{734} & \multicolumn{1}{l|}{2288} & \multicolumn{1}{l|}{
-19.52} & -0.375 & \multicolumn{1}{|c|}{68} & -0.12 \\ \hline
\multicolumn{1}{|l|}{1998aw} & \multicolumn{1}{l|}{0.440} & 
\multicolumn{1}{l|}{23.20} & \multicolumn{1}{l|}{-0.7178} & 
\multicolumn{1}{l|}{698} & \multicolumn{1}{l|}{2027} & \multicolumn{1}{l|}{
-19.39} & -0.386 & \multicolumn{1}{|c|}{58} & +0.23 \\ \hline
\multicolumn{1}{|l|}{1998as} & \multicolumn{1}{l|}{0.355} & 
\multicolumn{1}{l|}{22.67} & \multicolumn{1}{l|}{-0.7279} & 
\multicolumn{1}{l|}{633} & \multicolumn{1}{l|}{1642} & \multicolumn{1}{l|}{
-19.07} & -0.415 & \multicolumn{1}{|c|}{59} & +0.20 \\ \hline
\multicolumn{1}{|l|}{1997ez} & \multicolumn{1}{l|}{0.780} & 
\multicolumn{1}{l|}{24.26} & \multicolumn{1}{l|}{-0.8822} & 
\multicolumn{1}{l|}{871} & \multicolumn{1}{l|}{3597} & \multicolumn{1}{l|}{
-19.77} & -0.400 & \multicolumn{1}{|c|}{67} & -0.06 \\ \hline
\multicolumn{1}{|l|}{1997eq} & \multicolumn{1}{l|}{0.540} & 
\multicolumn{1}{l|}{23.16} & \multicolumn{1}{l|}{-0.3936} & 
\multicolumn{1}{l|}{749} & \multicolumn{1}{l|}{2402} & \multicolumn{1}{l|}{
-19.68} & -0.201 & \multicolumn{1}{|c|}{75} & -0.23 \\ \hline
\multicolumn{1}{|l|}{1997ek} & \multicolumn{1}{l|}{0.860} & 
\multicolumn{1}{l|}{24.48} & \multicolumn{1}{l|}{-0.3875} & 
\multicolumn{1}{l|}{887} & \multicolumn{1}{l|}{3798} & \multicolumn{1}{l|}{
-19.77} & -0.173 & \multicolumn{1}{|c|}{68} & -0.02 \\ \hline
\multicolumn{1}{|l|}{04Eag} & \multicolumn{1}{l|}{1.020} & 
\multicolumn{1}{l|}{24.97} & \multicolumn{1}{l|}{-0.6777} & 
\multicolumn{1}{l|}{943} & \multicolumn{1}{l|}{4613} & \multicolumn{1}{l|}{
-19.88} & -0.285 & \multicolumn{1}{|c|}{66} & +0.01 \\ \hline
\multicolumn{1}{|l|}{04Gre} & \multicolumn{1}{l|}{1.140} & 
\multicolumn{1}{l|}{24.73} & \multicolumn{1}{l|}{+0.1253} & 
\multicolumn{1}{l|}{956} & \multicolumn{1}{l|}{4832} & \multicolumn{1}{l|}{
-20.34} & +0.052 & \multicolumn{1}{|c|}{86} & -0.43 \\ \hline
\multicolumn{1}{|l|}{04Man} & \multicolumn{1}{l|}{0.854} & 
\multicolumn{1}{l|}{24.53} & \multicolumn{1}{l|}{-0.6786} & 
\multicolumn{1}{l|}{892} & \multicolumn{1}{l|}{3863} & \multicolumn{1}{l|}{
-19.75} & -0.301 & \multicolumn{1}{|c|}{66} & +0.01 \\ \hline
\multicolumn{1}{|l|}{04Mcg} & \multicolumn{1}{l|}{1.370} & 
\multicolumn{1}{l|}{25.73} & \multicolumn{1}{l|}{+0.1263} & 
\multicolumn{1}{l|}{1006} & \multicolumn{1}{l|}{5807} & \multicolumn{1}{l|}{
-19.96} & +0.049 & \multicolumn{1}{|c|}{68} & +0.07 \\ \hline
\multicolumn{1}{|l|}{04Omb} & \multicolumn{1}{l|}{0.975} & 
\multicolumn{1}{l|}{24.88} & \multicolumn{1}{l|}{+0.1248} & 
\multicolumn{1}{l|}{912} & \multicolumn{1}{l|}{4163} & \multicolumn{1}{l|}{
-19.68} & +0.054 & \multicolumn{1}{|c|}{67} & +0.13 \\ \hline
\multicolumn{1}{|l|}{04Pat} & \multicolumn{1}{l|}{0.970} & 
\multicolumn{1}{l|}{25.02} & \multicolumn{1}{l|}{-0.6762} & 
\multicolumn{1}{l|}{929} & \multicolumn{1}{l|}{4391} & \multicolumn{1}{l|}{
-19.67} & -0.288 & \multicolumn{1}{|c|}{61} & +0.18 \\ \hline
\multicolumn{1}{|l|}{04Rak} & \multicolumn{1}{l|}{0.740} & 
\multicolumn{1}{l|}{23.84} & \multicolumn{1}{l|}{+0.1250} & 
\multicolumn{1}{l|}{830} & \multicolumn{1}{l|}{3136} & \multicolumn{1}{l|}{
-19.84} & +0.059 & \multicolumn{1}{|c|}{79} & -0.23 \\ \hline
\multicolumn{1}{|l|}{04Sas} & \multicolumn{1}{l|}{1.390} & 
\multicolumn{1}{l|}{25.82} & \multicolumn{1}{l|}{-0.6786} & 
\multicolumn{1}{l|}{1025} & \multicolumn{1}{l|}{6244} & \multicolumn{1}{l|}{
-20.05} & -0.259 & \multicolumn{1}{|c|}{66} & +0.03 \\ \hline
\multicolumn{1}{|l|}{04Yow} & \multicolumn{1}{l|}{0.460} & 
\multicolumn{1}{l|}{23.59} & \multicolumn{1}{l|}{-0.6789} & 
\multicolumn{1}{l|}{709} & \multicolumn{1}{l|}{2108} & \multicolumn{1}{l|}{
-18.85} & -0.361 & \multicolumn{1}{|c|}{51} & +0.53 \\ \hline
\multicolumn{1}{|l|}{05Fer} & \multicolumn{1}{l|}{1.020} & 
\multicolumn{1}{l|}{24.83} & \multicolumn{1}{l|}{-0.6789} & 
\multicolumn{1}{l|}{943} & \multicolumn{1}{l|}{4613} & \multicolumn{1}{l|}{
-20.02} & -0.285 & \multicolumn{1}{|c|}{70} & -0.13 \\ \hline
\multicolumn{1}{|l|}{05Gab} & \multicolumn{1}{l|}{1.120} & 
\multicolumn{1}{l|}{25.07} & \multicolumn{1}{l|}{-0.6794} & 
\multicolumn{1}{l|}{968} & \multicolumn{1}{l|}{5046} & \multicolumn{1}{l|}{
-20.08} & -0.277 & \multicolumn{1}{|c|}{71} & -0.13 \\ \hline
\end{tabular}

\newpage\ \textbf{Table 3d}

\vspace*{0.05in}

\begin{tabular}{|llllllll|l|l|}
\hline
\multicolumn{1}{|l|}{Name} & \multicolumn{1}{l|}{$z_{SCP}$} & 
\multicolumn{1}{l|}{$m_{SCPU}$} & \multicolumn{1}{l|}{$-\cos \gamma $} & 
\multicolumn{1}{l|}{$r_z$} & \multicolumn{1}{l|}{$D_z$} & 
\multicolumn{1}{l|}{$M_z$} & $-X_z$ & \multicolumn{1}{l|}{$\frac{cz}{%
D_{\langle M\rangle }}$} & $\Delta M$ \\ \hline
\multicolumn{1}{|l|}{05Lan} & \multicolumn{1}{l|}{1.230} & 
\multicolumn{1}{l|}{26.02} & \multicolumn{1}{l|}{-0.6783} & 
\multicolumn{1}{l|}{993} & \multicolumn{1}{l|}{5531} & \multicolumn{1}{l|}{
-19.44} & -0.269 & \multicolumn{1}{|c|}{51} & +0.57 \\ \hline
\multicolumn{1}{|l|}{05Red} & \multicolumn{1}{l|}{1.190} & 
\multicolumn{1}{l|}{25.76} & \multicolumn{1}{l|}{-0.6782} & 
\multicolumn{1}{l|}{985} & \multicolumn{1}{l|}{5369} & \multicolumn{1}{l|}{
-19.59} & -0.272 & \multicolumn{1}{|c|}{55} & +0.40 \\ \hline
\multicolumn{1}{|l|}{05Spo} & \multicolumn{1}{l|}{0.839} & 
\multicolumn{1}{l|}{24.20} & \multicolumn{1}{l|}{-0.6779} & 
\multicolumn{1}{l|}{887} & \multicolumn{1}{l|}{3798} & \multicolumn{1}{l|}{
-20.02} & -0.302 & \multicolumn{1}{|c|}{75} & -0.27 \\ \hline
\multicolumn{1}{|l|}{05Str} & \multicolumn{1}{l|}{1.010} & 
\multicolumn{1}{l|}{25.03} & \multicolumn{1}{l|}{-0.6793} & 
\multicolumn{1}{l|}{940} & \multicolumn{1}{l|}{4564} & \multicolumn{1}{l|}{
-19.78} & -0.286 & \multicolumn{1}{|c|}{64} & +0.09 \\ \hline
\multicolumn{1}{|l|}{05Zwi} & \multicolumn{1}{l|}{0.521} & 
\multicolumn{1}{l|}{23.07} & \multicolumn{1}{l|}{+0.1235} & 
\multicolumn{1}{l|}{723} & \multicolumn{1}{l|}{2207} & \multicolumn{1}{l|}{
-19.56} & +0.065 & \multicolumn{1}{|c|}{76} & -0.15 \\ \hline
\multicolumn{1}{|l|}{2002dc} & \multicolumn{1}{l|}{0.475} & 
\multicolumn{1}{l|}{23.09} & \multicolumn{1}{l|}{-0.6785} & 
\multicolumn{1}{l|}{719} & \multicolumn{1}{l|}{2178} & \multicolumn{1}{l|}{
-19.44} & -0.357 & \multicolumn{1}{|c|}{67} & -0.04 \\ \hline
\multicolumn{1}{|l|}{2002dd} & \multicolumn{1}{l|}{0.950} & 
\multicolumn{1}{l|}{24.66} & \multicolumn{1}{l|}{-0.6784} & 
\multicolumn{1}{l|}{923} & \multicolumn{1}{l|}{4300} & \multicolumn{1}{l|}{
-19.96} & -0.291 & \multicolumn{1}{|c|}{70} & -0.12 \\ \hline
\multicolumn{1}{|l|}{2002fw} & \multicolumn{1}{l|}{1.300} & 
\multicolumn{1}{l|}{25.65} & \multicolumn{1}{l|}{+0.1244} & 
\multicolumn{1}{l|}{992} & \multicolumn{1}{l|}{5510} & \multicolumn{1}{l|}{
-19.86} & +0.049 & \multicolumn{1}{|c|}{66} & +0.14 \\ \hline
\multicolumn{1}{|l|}{2002hp} & \multicolumn{1}{l|}{1.305} & 
\multicolumn{1}{l|}{25.41} & \multicolumn{1}{l|}{+0.1250} & 
\multicolumn{1}{l|}{993} & \multicolumn{1}{l|}{5521} & \multicolumn{1}{l|}{
-19.92} & +0.050 & \multicolumn{1}{|c|}{74} & -0.11 \\ \hline
\multicolumn{1}{|l|}{2002hr} & \multicolumn{1}{l|}{0.526} & 
\multicolumn{1}{l|}{24.04} & \multicolumn{1}{l|}{+0.1244} & 
\multicolumn{1}{l|}{726} & \multicolumn{1}{l|}{2229} & \multicolumn{1}{l|}{
-18.62} & +0.065 & \multicolumn{1}{|c|}{49} & +0.79 \\ \hline
\multicolumn{1}{|l|}{2002kd} & \multicolumn{1}{l|}{0.735} & 
\multicolumn{1}{l|}{24.02} & \multicolumn{1}{l|}{+0.1247} & 
\multicolumn{1}{l|}{828} & \multicolumn{1}{l|}{3115} & \multicolumn{1}{l|}{
-19.64} & +0.059 & \multicolumn{1}{|c|}{72} & -0.03 \\ \hline
\multicolumn{1}{|l|}{2002ki} & \multicolumn{1}{l|}{1.140} & 
\multicolumn{1}{l|}{25.35} & \multicolumn{1}{l|}{-0.6770} & 
\multicolumn{1}{l|}{973} & \multicolumn{1}{l|}{5138} & \multicolumn{1}{l|}{
-19.86} & -0.275 & \multicolumn{1}{|c|}{63} & +0.10 \\ \hline
\multicolumn{1}{|l|}{2003az} & \multicolumn{1}{l|}{1.265} & 
\multicolumn{1}{l|}{25.68} & \multicolumn{1}{l|}{-0.6774} & 
\multicolumn{1}{l|}{1001} & \multicolumn{1}{l|}{5699} & \multicolumn{1}{l|}{
-19.87} & -0.266 & \multicolumn{1}{|c|}{62} & +0.15 \\ \hline
\multicolumn{1}{|l|}{2003dy} & \multicolumn{1}{l|}{1.340} & 
\multicolumn{1}{l|}{25.77} & \multicolumn{1}{l|}{-0.6780} & 
\multicolumn{1}{l|}{1016} & \multicolumn{1}{l|}{6032} & \multicolumn{1}{l|}{
-19.98} & -0.262 & \multicolumn{1}{|c|}{64} & +0.08 \\ \hline
\multicolumn{1}{|l|}{2003eq} & \multicolumn{1}{l|}{0.840} & 
\multicolumn{1}{l|}{24.35} & \multicolumn{1}{l|}{-0.6770} & 
\multicolumn{1}{l|}{888} & \multicolumn{1}{l|}{3811} & \multicolumn{1}{l|}{
-19.88} & -0.302 & \multicolumn{1}{|c|}{70} & -0.13 \\ \hline
\multicolumn{1}{|l|}{03D4au} & \multicolumn{1}{l|}{0.468} & 
\multicolumn{1}{l|}{23.86} & \multicolumn{1}{l|}{+0.9334} & 
\multicolumn{1}{l|}{666} & \multicolumn{1}{l|}{1831} & \multicolumn{1}{l|}{
-18.29} & +0.516 & \multicolumn{1}{|c|}{48} & +1.03 \\ \hline
\multicolumn{1}{|l|}{04D4bk} & \multicolumn{1}{l|}{0.840} & 
\multicolumn{1}{l|}{24.31} & \multicolumn{1}{l|}{+0.9345} & 
\multicolumn{1}{l|}{848} & \multicolumn{1}{l|}{3329} & \multicolumn{1}{l|}{
-19.63} & +0.434 & \multicolumn{1}{|c|}{75} & +0.03 \\ \hline
\multicolumn{1}{|l|}{04D3nr} & \multicolumn{1}{l|}{0.960} & 
\multicolumn{1}{l|}{24.54} & \multicolumn{1}{l|}{-0.4827} & 
\multicolumn{1}{l|}{921} & \multicolumn{1}{l|}{4270} & \multicolumn{1}{l|}{
-20.07} & -0.208 & \multicolumn{1}{|c|}{75} & -0.24 \\ \hline
\multicolumn{1}{|l|}{04D3lu} & \multicolumn{1}{l|}{0.822} & 
\multicolumn{1}{l|}{24.34} & \multicolumn{1}{l|}{-0.4872} & 
\multicolumn{1}{l|}{877} & \multicolumn{1}{l|}{3671} & \multicolumn{1}{l|}{
-19.79} & -0.220 & \multicolumn{1}{|c|}{69} & -0.06 \\ \hline
\multicolumn{1}{|l|}{04D3ki} & \multicolumn{1}{l|}{0.930} & 
\multicolumn{1}{l|}{24.87} & \multicolumn{1}{l|}{-0.4885} & 
\multicolumn{1}{l|}{912} & \multicolumn{1}{l|}{4138} & \multicolumn{1}{l|}{
-19.64} & -0.212 & \multicolumn{1}{|c|}{62} & +0.17 \\ \hline
\multicolumn{1}{|l|}{04D3gt} & \multicolumn{1}{l|}{0.451} & 
\multicolumn{1}{l|}{23.23} & \multicolumn{1}{l|}{-0.4829} & 
\multicolumn{1}{l|}{697} & \multicolumn{1}{l|}{2027} & \multicolumn{1}{l|}{
-19.11} & -0.260 & \multicolumn{1}{|c|}{59} & +0.25 \\ \hline
\multicolumn{1}{|l|}{04D3do} & \multicolumn{1}{l|}{0.610} & 
\multicolumn{1}{l|}{23.57} & \multicolumn{1}{l|}{-0.4926} & 
\multicolumn{1}{l|}{788} & \multicolumn{1}{l|}{2730} & \multicolumn{1}{l|}{
-19.64} & -0.243 & \multicolumn{1}{|c|}{71} & -0.11 \\ \hline
\multicolumn{1}{|l|}{04D3cp} & \multicolumn{1}{l|}{0.830} & 
\multicolumn{1}{l|}{24.24} & \multicolumn{1}{l|}{-0.4884} & 
\multicolumn{1}{l|}{880} & \multicolumn{1}{l|}{3708} & \multicolumn{1}{l|}{
-19.92} & -0.220 & \multicolumn{1}{|c|}{73} & -0.19 \\ \hline
\multicolumn{1}{|l|}{04D2gp} & \multicolumn{1}{l|}{0.707} & 
\multicolumn{1}{l|}{24.15} & \multicolumn{1}{l|}{-0.8582} & 
\multicolumn{1}{l|}{842} & \multicolumn{1}{l|}{3263} & \multicolumn{1}{l|}{
-19.58} & -0.401 & \multicolumn{1}{|c|}{63} & +0.06 \\ \hline
\multicolumn{1}{|l|}{04D2fp} & \multicolumn{1}{l|}{0.415} & 
\multicolumn{1}{l|}{22.53} & \multicolumn{1}{l|}{-0.8566} & 
\multicolumn{1}{l|}{684} & \multicolumn{1}{l|}{1942} & \multicolumn{1}{l|}{
-19.67} & -0.466 & \multicolumn{1}{|c|}{74} & -0.32 \\ \hline
\multicolumn{1}{|l|}{04D1ag} & \multicolumn{1}{l|}{0.557} & 
\multicolumn{1}{l|}{23.00} & \multicolumn{1}{l|}{+0.1699} & 
\multicolumn{1}{l|}{742} & \multicolumn{1}{l|}{2348} & \multicolumn{1}{l|}{
-19.82} & +0.088 & \multicolumn{1}{|c|}{84} & -0.37 \\ \hline
\multicolumn{1}{|l|}{03D4fd} & \multicolumn{1}{l|}{0.791} & 
\multicolumn{1}{l|}{24.21} & \multicolumn{1}{l|}{+0.9306} & 
\multicolumn{1}{l|}{830} & \multicolumn{1}{l|}{3136} & \multicolumn{1}{l|}{
-19.54} & +0.440 & \multicolumn{1}{|c|}{73} & +0.08 \\ \hline
\multicolumn{1}{|l|}{03D4cz} & \multicolumn{1}{l|}{0.695} & 
\multicolumn{1}{l|}{24.03} & \multicolumn{1}{l|}{+0.9322} & 
\multicolumn{1}{l|}{790} & \multicolumn{1}{l|}{2748} & \multicolumn{1}{l|}{
-19.31} & +0.459 & \multicolumn{1}{|c|}{68} & +0.22 \\ \hline
\multicolumn{1}{|l|}{03D4at} & \multicolumn{1}{l|}{0.633} & 
\multicolumn{1}{l|}{23.74} & \multicolumn{1}{l|}{+0.9343} & 
\multicolumn{1}{l|}{761} & \multicolumn{1}{l|}{2499} & \multicolumn{1}{l|}{
-19.31} & +0.473 & \multicolumn{1}{|c|}{70} & +0.16 \\ \hline
\multicolumn{1}{|l|}{03D3bh} & \multicolumn{1}{l|}{0.249} & 
\multicolumn{1}{l|}{21.13} & \multicolumn{1}{l|}{-0.4847} & 
\multicolumn{1}{l|}{523} & \multicolumn{1}{l|}{1128} & \multicolumn{1}{l|}{
-19.61} & -0.305 & \multicolumn{1}{|c|}{83} & -0.49 \\ \hline
\end{tabular}

\newpage\ \textbf{Table 3e}

\vspace*{0.05in}

\begin{tabular}{|llllllll|l|l|}
\hline
\multicolumn{1}{|l|}{Name} & \multicolumn{1}{l|}{$z_{SCP}$} & 
\multicolumn{1}{l|}{$m_{SCPU}$} & \multicolumn{1}{l|}{$-\cos \gamma $} & 
\multicolumn{1}{l|}{$r_z$} & \multicolumn{1}{l|}{$D_z$} & 
\multicolumn{1}{l|}{$M_z$} & $-X_z$ & \multicolumn{1}{l|}{$\frac{cz}{%
D_{\langle M\rangle }}$} & $\Delta M$ \\ \hline
\multicolumn{1}{|l|}{03D3af} & \multicolumn{1}{l|}{0.532} & 
\multicolumn{1}{l|}{23.49} & \multicolumn{1}{l|}{-0.4855} & 
\multicolumn{1}{l|}{747} & \multicolumn{1}{l|}{2387} & \multicolumn{1}{l|}{
-19.33} & -0.249 & \multicolumn{1}{|c|}{63} & +0.13 \\ \hline
\multicolumn{1}{|l|}{03D1fc} & \multicolumn{1}{l|}{0.331} & 
\multicolumn{1}{l|}{21.80} & \multicolumn{1}{l|}{+0.1648} & 
\multicolumn{1}{l|}{584} & \multicolumn{1}{l|}{1393} & \multicolumn{1}{l|}{
-19.54} & +0.098 & \multicolumn{1}{|c|}{84} & -0.35 \\ \hline
\multicolumn{1}{|l|}{03D1bp} & \multicolumn{1}{l|}{0.346} & 
\multicolumn{1}{l|}{22.45} & \multicolumn{1}{l|}{+0.1674} & 
\multicolumn{1}{l|}{597} & \multicolumn{1}{l|}{1455} & \multicolumn{1}{l|}{
-19.01} & +0.099 & \multicolumn{1}{|c|}{65} & +0.20 \\ \hline
\multicolumn{1}{|l|}{04D4dw} & \multicolumn{1}{l|}{0.961} & 
\multicolumn{1}{l|}{24.57} & \multicolumn{1}{l|}{+0.9317} & 
\multicolumn{1}{l|}{889} & \multicolumn{1}{l|}{3824} & \multicolumn{1}{l|}{
-19.80} & +0.415 & \multicolumn{1}{|c|}{77} & -0.05 \\ \hline
\multicolumn{1}{|l|}{04D4an} & \multicolumn{1}{l|}{0.613} & 
\multicolumn{1}{l|}{24.02} & \multicolumn{1}{l|}{+0.9321} & 
\multicolumn{1}{l|}{751} & \multicolumn{1}{l|}{2418} & \multicolumn{1}{l|}{
-18.94} & +0.476 & \multicolumn{1}{|c|}{60} & +0.52 \\ \hline
\multicolumn{1}{|l|}{04D3nh} & \multicolumn{1}{l|}{0.340} & 
\multicolumn{1}{l|}{22.14} & \multicolumn{1}{l|}{-0.4821} & 
\multicolumn{1}{l|}{613} & \multicolumn{1}{l|}{1536} & \multicolumn{1}{l|}{
-19.43} & -0.280 & \multicolumn{1}{|c|}{73} & -0.19 \\ \hline
\multicolumn{1}{|l|}{04D3lp} & \multicolumn{1}{l|}{0.983} & 
\multicolumn{1}{l|}{24.93} & \multicolumn{1}{l|}{-0.4886} & 
\multicolumn{1}{l|}{928} & \multicolumn{1}{l|}{4376} & \multicolumn{1}{l|}{
-19.76} & -0.209 & \multicolumn{1}{|c|}{65} & +0.09 \\ \hline
\multicolumn{1}{|l|}{04D3is} & \multicolumn{1}{l|}{0.710} & 
\multicolumn{1}{l|}{24.26} & \multicolumn{1}{l|}{-0.4963} & 
\multicolumn{1}{l|}{834} & \multicolumn{1}{l|}{3178} & \multicolumn{1}{l|}{
-19.42} & -0.234 & \multicolumn{1}{|c|}{61} & +0.21 \\ \hline
\multicolumn{1}{|l|}{04D3fq} & \multicolumn{1}{l|}{0.730} & 
\multicolumn{1}{l|}{24.13} & \multicolumn{1}{l|}{-0.4947} & 
\multicolumn{1}{l|}{842} & \multicolumn{1}{l|}{3263} & \multicolumn{1}{l|}{
-19.63} & -0.231 & \multicolumn{1}{|c|}{67} & +0.02 \\ \hline
\multicolumn{1}{|l|}{04D3df} & \multicolumn{1}{l|}{0.470} & 
\multicolumn{1}{l|}{23.47} & \multicolumn{1}{l|}{-0.4917} & 
\multicolumn{1}{l|}{710} & \multicolumn{1}{l|}{2115} & \multicolumn{1}{l|}{
-18.99} & -0.261 & \multicolumn{1}{|c|}{56} & +0.39 \\ \hline
\multicolumn{1}{|l|}{04D3co} & \multicolumn{1}{l|}{0.620} & 
\multicolumn{1}{l|}{23.78} & \multicolumn{1}{l|}{-0.4946} & 
\multicolumn{1}{l|}{793} & \multicolumn{1}{l|}{2775} & \multicolumn{1}{l|}{
-19.48} & -0.243 & \multicolumn{1}{|c|}{65} & +0.06 \\ \hline
\multicolumn{1}{|l|}{04D2gc} & \multicolumn{1}{l|}{0.521} & 
\multicolumn{1}{l|}{23.32} & \multicolumn{1}{l|}{-0.8509} & 
\multicolumn{1}{l|}{752} & \multicolumn{1}{l|}{2426} & \multicolumn{1}{l|}{
-19.52} & -0.434 & \multicolumn{1}{|c|}{66} & -0.06 \\ \hline
\multicolumn{1}{|l|}{04D2cf} & \multicolumn{1}{l|}{0.369} & 
\multicolumn{1}{l|}{22.34} & \multicolumn{1}{l|}{-0.8505} & 
\multicolumn{1}{l|}{649} & \multicolumn{1}{l|}{1731} & \multicolumn{1}{l|}{
-19.53} & -0.478 & \multicolumn{1}{|c|}{72} & -0.25 \\ \hline
\multicolumn{1}{|l|}{03D4gl} & \multicolumn{1}{l|}{0.571} & 
\multicolumn{1}{l|}{23.26} & \multicolumn{1}{l|}{+0.9329} & 
\multicolumn{1}{l|}{729} & \multicolumn{1}{l|}{2250} & \multicolumn{1}{l|}{
-19.48} & +0.487 & \multicolumn{1}{|c|}{78} & -0.06 \\ \hline
\multicolumn{1}{|l|}{03D4dy} & \multicolumn{1}{l|}{0.604} & 
\multicolumn{1}{l|}{23.32} & \multicolumn{1}{l|}{+0.9344} & 
\multicolumn{1}{l|}{746} & \multicolumn{1}{l|}{2379} & \multicolumn{1}{l|}{
-19.59} & +0.480 & \multicolumn{1}{|c|}{81} & -0.14 \\ \hline
\multicolumn{1}{|l|}{03D4cy} & \multicolumn{1}{l|}{0.927} & 
\multicolumn{1}{l|}{24.72} & \multicolumn{1}{l|}{+0.9347} & 
\multicolumn{1}{l|}{878} & \multicolumn{1}{l|}{3683} & \multicolumn{1}{l|}{
-19.54} & +0.421 & \multicolumn{1}{|c|}{69} & +0.19 \\ \hline
\multicolumn{1}{|l|}{03D4ag} & \multicolumn{1}{l|}{0.285} & 
\multicolumn{1}{l|}{21.21} & \multicolumn{1}{l|}{+0.9337} & 
\multicolumn{1}{l|}{517} & \multicolumn{1}{l|}{1104} & \multicolumn{1}{l|}{
-19.55} & +0.590 & \multicolumn{1}{|c|}{95} & -0.44 \\ \hline
\multicolumn{1}{|l|}{03D3ba} & \multicolumn{1}{l|}{0.291} & 
\multicolumn{1}{l|}{22.05} & \multicolumn{1}{l|}{-0.4955} & 
\multicolumn{1}{l|}{568} & \multicolumn{1}{l|}{1319} & \multicolumn{1}{l|}{
-19.11} & -0.299 & \multicolumn{1}{|c|}{64} & +0.07 \\ \hline
\multicolumn{1}{|l|}{03D1gt} & \multicolumn{1}{l|}{0.548} & 
\multicolumn{1}{l|}{24.12} & \multicolumn{1}{l|}{+0.1676} & 
\multicolumn{1}{l|}{737} & \multicolumn{1}{l|}{2310} & \multicolumn{1}{l|}{
-18.65} & +0.087 & \multicolumn{1}{|c|}{50} & +0.79 \\ \hline
\multicolumn{1}{|l|}{03D1ew} & \multicolumn{1}{l|}{0.868} & 
\multicolumn{1}{l|}{24.37} & \multicolumn{1}{l|}{+0.1748} & 
\multicolumn{1}{l|}{876} & \multicolumn{1}{l|}{3659} & \multicolumn{1}{l|}{
-19.80} & +0.079 & \multicolumn{1}{|c|}{74} & -0.08 \\ \hline
\multicolumn{1}{|l|}{03D1ax} & \multicolumn{1}{l|}{0.496} & 
\multicolumn{1}{l|}{22.96} & \multicolumn{1}{l|}{+0.1747} & 
\multicolumn{1}{l|}{706} & \multicolumn{1}{l|}{2088} & \multicolumn{1}{l|}{
-19.51} & +0.093 & \multicolumn{1}{|c|}{76} & -0.14 \\ \hline
\multicolumn{1}{|l|}{04D4dm} & \multicolumn{1}{l|}{0.811} & 
\multicolumn{1}{l|}{24.39} & \multicolumn{1}{l|}{+0.9309} & 
\multicolumn{1}{l|}{838} & \multicolumn{1}{l|}{3220} & \multicolumn{1}{l|}{
-19.44} & +0.437 & \multicolumn{1}{|c|}{69} & -0.20 \\ \hline
\multicolumn{1}{|l|}{04D3oe} & \multicolumn{1}{l|}{0.756} & 
\multicolumn{1}{l|}{24.08} & \multicolumn{1}{l|}{-0.4892} & 
\multicolumn{1}{l|}{852} & \multicolumn{1}{l|}{3374} & \multicolumn{1}{l|}{
-19.78} & -0.226 & \multicolumn{1}{|c|}{71} & -0.12 \\ \hline
\multicolumn{1}{|l|}{04D3nc} & \multicolumn{1}{l|}{0.817} & 
\multicolumn{1}{l|}{24.27} & \multicolumn{1}{l|}{-0.4959} & 
\multicolumn{1}{l|}{875} & \multicolumn{1}{l|}{3646} & \multicolumn{1}{l|}{
-19.84} & -0.224 & \multicolumn{1}{|c|}{71} & -0.12 \\ \hline
\multicolumn{1}{|l|}{04D3ks} & \multicolumn{1}{l|}{0.752} & 
\multicolumn{1}{l|}{23.88} & \multicolumn{1}{l|}{-0.4814} & 
\multicolumn{1}{l|}{850} & \multicolumn{1}{l|}{3352} & \multicolumn{1}{l|}{
-19.96} & -0.223 & \multicolumn{1}{|c|}{77} & -0.30 \\ \hline
\multicolumn{1}{|l|}{04D3hn} & \multicolumn{1}{l|}{0.552} & 
\multicolumn{1}{l|}{23.47} & \multicolumn{1}{l|}{-0.4825} & 
\multicolumn{1}{l|}{758} & \multicolumn{1}{l|}{2474} & \multicolumn{1}{l|}{
-19.45} & -0.245 & \multicolumn{1}{|c|}{66} & +0.02 \\ \hline
\multicolumn{1}{|l|}{04D3fk} & \multicolumn{1}{l|}{0.358} & 
\multicolumn{1}{l|}{22.53} & \multicolumn{1}{l|}{-0.4919} & 
\multicolumn{1}{l|}{628} & \multicolumn{1}{l|}{1614} & \multicolumn{1}{l|}{
-19.17} & -0.282 & \multicolumn{1}{|c|}{64} & +0.08 \\ \hline
\multicolumn{1}{|l|}{04D3dd} & \multicolumn{1}{l|}{1.010} & 
\multicolumn{1}{l|}{25.12} & \multicolumn{1}{l|}{-0.4931} & 
\multicolumn{1}{l|}{936} & \multicolumn{1}{l|}{4500} & \multicolumn{1}{l|}{
-19.66} & -0.209 & \multicolumn{1}{|c|}{61} & +0.20 \\ \hline
\multicolumn{1}{|l|}{04D2ja} & \multicolumn{1}{l|}{0.741} & 
\multicolumn{1}{l|}{24.10} & \multicolumn{1}{l|}{-0.8527} & 
\multicolumn{1}{l|}{856} & \multicolumn{1}{l|}{3420} & \multicolumn{1}{l|}{
-19.77} & -0.393 & \multicolumn{1}{|c|}{68} & -0.10 \\ \hline
\multicolumn{1}{|l|}{04D2gb} & \multicolumn{1}{l|}{0.430} & 
\multicolumn{1}{l|}{22.80} & \multicolumn{1}{l|}{-0.8502} & 
\multicolumn{1}{l|}{694} & \multicolumn{1}{l|}{2007} & \multicolumn{1}{l|}{
-19.49} & -0.458 & \multicolumn{1}{|c|}{68} & -0.13 \\ \hline
\end{tabular}

\newpage\ \textbf{Table 3f}

\vspace*{0.05in}

\begin{tabular}{|llllllll|l|l|}
\hline
\multicolumn{1}{|l|}{Name} & \multicolumn{1}{l|}{$z_{SCP}$} & 
\multicolumn{1}{l|}{$m_{SCPU}$} & \multicolumn{1}{l|}{$-\cos \gamma $} & 
\multicolumn{1}{l|}{$r_z$} & \multicolumn{1}{l|}{$D_z$} & 
\multicolumn{1}{l|}{$M_z$} & $-X_z$ & \multicolumn{1}{l|}{$\frac{cz}{%
D_{\langle M\rangle }}$} & $\Delta M$ \\ \hline
\multicolumn{1}{|l|}{04D1ak} & \multicolumn{1}{l|}{0.526} & 
\multicolumn{1}{l|}{23.63} & \multicolumn{1}{l|}{+0.1596} & 
\multicolumn{1}{l|}{725} & \multicolumn{1}{l|}{2221} & \multicolumn{1}{l|}{
-19.02} & +0.084 & \multicolumn{1}{|c|}{59} & +0.39 \\ \hline
\multicolumn{1}{|l|}{03D4gg} & \multicolumn{1}{l|}{0.592} & 
\multicolumn{1}{l|}{23.40} & \multicolumn{1}{l|}{+0.9331} & 
\multicolumn{1}{l|}{740} & \multicolumn{1}{l|}{2333} & \multicolumn{1}{l|}{
-19.45} & +0.482 & \multicolumn{1}{|c|}{76} & -0.01 \\ \hline
\multicolumn{1}{|l|}{03D4di} & \multicolumn{1}{l|}{0.905} & 
\multicolumn{1}{l|}{24.29} & \multicolumn{1}{l|}{+0.9334} & 
\multicolumn{1}{l|}{871} & \multicolumn{1}{l|}{3597} & \multicolumn{1}{l|}{
-19.89} & +0.423 & \multicolumn{1}{|c|}{82} & -0.18 \\ \hline
\multicolumn{1}{|l|}{03D4cx} & \multicolumn{1}{l|}{0.949} & 
\multicolumn{1}{l|}{24.50} & \multicolumn{1}{l|}{+0.9333} & 
\multicolumn{1}{l|}{885} & \multicolumn{1}{l|}{3772} & \multicolumn{1}{l|}{
-19.83} & +0.417 & \multicolumn{1}{|c|}{79} & -0.09 \\ \hline
\multicolumn{1}{|l|}{03D3cd} & \multicolumn{1}{l|}{0.461} & 
\multicolumn{1}{l|}{22.56} & \multicolumn{1}{l|}{-0.4916} & 
\multicolumn{1}{l|}{704} & \multicolumn{1}{l|}{2074} & \multicolumn{1}{l|}{
-19.85} & -0.263 & \multicolumn{1}{|c|}{83} & -0.47 \\ \hline
\multicolumn{1}{|l|}{03D3ay} & \multicolumn{1}{l|}{0.371} & 
\multicolumn{1}{l|}{22.20} & \multicolumn{1}{l|}{-0.4928} & 
\multicolumn{1}{l|}{639} & \multicolumn{1}{l|}{1675} & \multicolumn{1}{l|}{
-19.60} & -0.279 & \multicolumn{1}{|c|}{77} & -0.33 \\ \hline
\multicolumn{1}{|l|}{03D1fq} & \multicolumn{1}{l|}{0.800} & 
\multicolumn{1}{l|}{24.52} & \multicolumn{1}{l|}{+0.1617} & 
\multicolumn{1}{l|}{853} & \multicolumn{1}{l|}{3386} & \multicolumn{1}{l|}{
-19.40} & +0.075 & \multicolumn{1}{|c|}{63} & +0.26 \\ \hline
\multicolumn{1}{|l|}{03D1co} & \multicolumn{1}{l|}{0.679} & 
\multicolumn{1}{l|}{24.10} & \multicolumn{1}{l|}{+0.1696} & 
\multicolumn{1}{l|}{803} & \multicolumn{1}{l|}{2868} & \multicolumn{1}{l|}{
-19.31} & +0.082 & \multicolumn{1}{|c|}{63} & +0.25 \\ \hline
\multicolumn{1}{|l|}{03D1aw} & \multicolumn{1}{l|}{0.582} & 
\multicolumn{1}{l|}{23.59} & \multicolumn{1}{l|}{+0.1735} & 
\multicolumn{1}{l|}{755} & \multicolumn{1}{l|}{2450} & \multicolumn{1}{l|}{
-19.35} & +0.088 & \multicolumn{1}{|c|}{68} & +0.11 \\ \hline
\multicolumn{1}{|l|}{04D4bq} & \multicolumn{1}{l|}{0.550} & 
\multicolumn{1}{l|}{23.36} & \multicolumn{1}{l|}{+0.9345} & 
\multicolumn{1}{l|}{717} & \multicolumn{1}{l|}{2164} & \multicolumn{1}{l|}{
-19.27} & +0.493 & \multicolumn{1}{|c|}{72} & +0.13 \\ \hline
\multicolumn{1}{|l|}{04D3ny} & \multicolumn{1}{l|}{0.810} & 
\multicolumn{1}{l|}{24.27} & \multicolumn{1}{l|}{-0.4896} & 
\multicolumn{1}{l|}{872} & \multicolumn{1}{l|}{3609} & \multicolumn{1}{l|}{
-19.81} & -0.222 & \multicolumn{1}{|c|}{70} & -0.09 \\ \hline
\multicolumn{1}{|l|}{04D3ml} & \multicolumn{1}{l|}{0.950} & 
\multicolumn{1}{l|}{24.55} & \multicolumn{1}{l|}{-0.4976} & 
\multicolumn{1}{l|}{919} & \multicolumn{1}{l|}{4240} & \multicolumn{1}{l|}{
-20.04} & -0.215 & \multicolumn{1}{|c|}{74} & -0.21 \\ \hline
\multicolumn{1}{|l|}{04D3kr} & \multicolumn{1}{l|}{0.337} & 
\multicolumn{1}{l|}{21.97} & \multicolumn{1}{l|}{-0.4959} & 
\multicolumn{1}{l|}{611} & \multicolumn{1}{l|}{1525} & \multicolumn{1}{l|}{
-19.58} & -0.288 & \multicolumn{1}{|c|}{78} & -0.35 \\ \hline
\multicolumn{1}{|l|}{04D3gx} & \multicolumn{1}{l|}{0.910} & 
\multicolumn{1}{l|}{24.71} & \multicolumn{1}{l|}{-0.4870} & 
\multicolumn{1}{l|}{906} & \multicolumn{1}{l|}{4053} & \multicolumn{1}{l|}{
-19.73} & -0.213 & \multicolumn{1}{|c|}{65} & +0.06 \\ \hline
\multicolumn{1}{|l|}{04D3ez} & \multicolumn{1}{l|}{0.263} & 
\multicolumn{1}{l|}{21.68} & \multicolumn{1}{l|}{-0.4920} & 
\multicolumn{1}{l|}{539} & \multicolumn{1}{l|}{1193} & \multicolumn{1}{l|}{
-19.21} & -0.305 & \multicolumn{1}{|c|}{68} & -0.07 \\ \hline
\multicolumn{1}{|l|}{04D3cy} & \multicolumn{1}{l|}{0.643} & 
\multicolumn{1}{l|}{23.80} & \multicolumn{1}{l|}{-0.4928} & 
\multicolumn{1}{l|}{804} & \multicolumn{1}{l|}{2877} & \multicolumn{1}{l|}{
-19.57} & -0.239 & \multicolumn{1}{|c|}{67} & -0.01 \\ \hline
\multicolumn{1}{|l|}{04D2iu} & \multicolumn{1}{l|}{0.691} & 
\multicolumn{1}{l|}{24.26} & \multicolumn{1}{l|}{-0.8556} & 
\multicolumn{1}{l|}{835} & \multicolumn{1}{l|}{3188} & \multicolumn{1}{l|}{
-19.40} & -0.403 & \multicolumn{1}{|c|}{58} & +0.23 \\ \hline
\multicolumn{1}{|l|}{04D2fs} & \multicolumn{1}{l|}{0.357} & 
\multicolumn{1}{l|}{22.42} & \multicolumn{1}{l|}{-0.8512} & 
\multicolumn{1}{l|}{639} & \multicolumn{1}{l|}{1675} & \multicolumn{1}{l|}{
-19.36} & -0.482 & \multicolumn{1}{|c|}{67} & -0.09 \\ \hline
\multicolumn{1}{|l|}{04D1aj} & \multicolumn{1}{l|}{0.721} & 
\multicolumn{1}{l|}{23.90} & \multicolumn{1}{l|}{+0.1714} & 
\multicolumn{1}{l|}{821} & \multicolumn{1}{l|}{3043} & \multicolumn{1}{l|}{
-19.70} & +0.082 & \multicolumn{1}{|c|}{74} & -0.10 \\ \hline
\multicolumn{1}{|l|}{03D4gf} & \multicolumn{1}{l|}{0.581} & 
\multicolumn{1}{l|}{23.35} & \multicolumn{1}{l|}{+0.9341} & 
\multicolumn{1}{l|}{734} & \multicolumn{1}{l|}{2288} & \multicolumn{1}{l|}{
-19.44} & +0.485 & \multicolumn{1}{|c|}{77} & -0.01 \\ \hline
\multicolumn{1}{|l|}{03D4dh} & \multicolumn{1}{l|}{0.627} & 
\multicolumn{1}{l|}{23.39} & \multicolumn{1}{l|}{+0.9300} & 
\multicolumn{1}{l|}{758} & \multicolumn{1}{l|}{2474} & \multicolumn{1}{l|}{
-19.63} & +0.472 & \multicolumn{1}{|c|}{82} & -0.16 \\ \hline
\multicolumn{1}{|l|}{03D4cn} & \multicolumn{1}{l|}{0.818} & 
\multicolumn{1}{l|}{24.65} & \multicolumn{1}{l|}{+0.9297} & 
\multicolumn{1}{l|}{840} & \multicolumn{1}{l|}{3242} & \multicolumn{1}{l|}{
-19.20} & +0.435 & \multicolumn{1}{|c|}{62} & +0.44 \\ \hline
\multicolumn{1}{|l|}{03D3aw} & \multicolumn{1}{l|}{0.449} & 
\multicolumn{1}{l|}{22.55} & \multicolumn{1}{l|}{-0.4865} & 
\multicolumn{1}{l|}{696} & \multicolumn{1}{l|}{2020} & \multicolumn{1}{l|}{
-19.78} & -0.262 & \multicolumn{1}{|c|}{81} & -0.42 \\ \hline
\multicolumn{1}{|l|}{03D1fl} & \multicolumn{1}{l|}{0.688} & 
\multicolumn{1}{l|}{23.63} & \multicolumn{1}{l|}{+0.1638} & 
\multicolumn{1}{l|}{807} & \multicolumn{1}{l|}{2906} & \multicolumn{1}{l|}{
-19.82} & +0.079 & \multicolumn{1}{|c|}{80} & -0.25 \\ \hline
\multicolumn{1}{|l|}{03D1cm} & \multicolumn{1}{l|}{0.870} & 
\multicolumn{1}{l|}{24.46} & \multicolumn{1}{l|}{+0.1699} & 
\multicolumn{1}{l|}{877} & \multicolumn{1}{l|}{3671} & \multicolumn{1}{l|}{
-19.72} & +0.077 & \multicolumn{1}{|c|}{71} & +.001 \\ \hline
\multicolumn{1}{|l|}{03D1au} & \multicolumn{1}{l|}{0.504} & 
\multicolumn{1}{l|}{22.98} & \multicolumn{1}{l|}{+0.1697} & 
\multicolumn{1}{l|}{711} & \multicolumn{1}{l|}{2122} & \multicolumn{1}{l|}{
-19.54} & +0.090 & \multicolumn{1}{|c|}{76} & -0.15 \\ \hline
\multicolumn{1}{|l|}{b010} & \multicolumn{1}{l|}{0.591} & 
\multicolumn{1}{l|}{23.40} & \multicolumn{1}{l|}{+0.1807} & 
\multicolumn{1}{l|}{760} & \multicolumn{1}{l|}{2490} & \multicolumn{1}{l|}{
-19.59} & +0.092 & \multicolumn{1}{|c|}{75} & -0.11 \\ \hline
\multicolumn{1}{|l|}{b013} & \multicolumn{1}{l|}{0.426} & 
\multicolumn{1}{l|}{22.68} & \multicolumn{1}{l|}{+0.1816} & 
\multicolumn{1}{l|}{659} & \multicolumn{1}{l|}{1789} & \multicolumn{1}{l|}{
-19.35} & +0.101 & \multicolumn{1}{|c|}{73} & -0.05 \\ \hline
\multicolumn{1}{|l|}{b016} & \multicolumn{1}{l|}{0.329} & 
\multicolumn{1}{l|}{22.50} & \multicolumn{1}{l|}{+0.7603} & 
\multicolumn{1}{l|}{564} & \multicolumn{1}{l|}{1301} & \multicolumn{1}{l|}{
-18.69} & +0.461 & \multicolumn{1}{|c|}{61} & +0.48 \\ \hline
\multicolumn{1}{|l|}{d033} & \multicolumn{1}{l|}{0.531} & 
\multicolumn{1}{l|}{23.23} & \multicolumn{1}{l|}{+0.7700} & 
\multicolumn{1}{l|}{710} & \multicolumn{1}{l|}{2115} & \multicolumn{1}{l|}{
-19.32} & +0.409 & \multicolumn{1}{|c|}{73} & +0.06 \\ \hline
\end{tabular}

\newpage\ \textbf{Table 3g}

\vspace*{0.05in}

\begin{tabular}{|llllllll|l|l|}
\hline
\multicolumn{1}{|l|}{Name} & \multicolumn{1}{l|}{$z_{SCP}$} & 
\multicolumn{1}{l|}{$m_{SCPU}$} & \multicolumn{1}{l|}{$-\cos \gamma $} & 
\multicolumn{1}{l|}{$r_z$} & \multicolumn{1}{l|}{$D_z$} & 
\multicolumn{1}{l|}{$M_z$} & $-X_z$ & \multicolumn{1}{l|}{$\frac{cz}{%
D_{\langle M\rangle }}$} & $\Delta M$ \\ \hline
\multicolumn{1}{|l|}{d058} & \multicolumn{1}{l|}{0.583} & 
\multicolumn{1}{l|}{23.59} & \multicolumn{1}{l|}{+0.4062} & 
\multicolumn{1}{l|}{749} & \multicolumn{1}{l|}{2402} & \multicolumn{1}{l|}{
-19.31} & +0.208 & \multicolumn{1}{|c|}{68} & +0.14 \\ \hline
\multicolumn{1}{|l|}{d084} & \multicolumn{1}{l|}{0.519} & 
\multicolumn{1}{l|}{23.64} & \multicolumn{1}{l|}{+0.1955} & 
\multicolumn{1}{l|}{720} & \multicolumn{1}{l|}{2185} & \multicolumn{1}{l|}{
-18.97} & +0.103 & \multicolumn{1}{|c|}{58} & +0.44 \\ \hline
\multicolumn{1}{|l|}{d085} & \multicolumn{1}{l|}{0.401} & 
\multicolumn{1}{l|}{22.48} & \multicolumn{1}{l|}{+0.7611} & 
\multicolumn{1}{l|}{624} & \multicolumn{1}{l|}{1593} & \multicolumn{1}{l|}{
-19.26} & +0.437 & \multicolumn{1}{|c|}{76} & -0.01 \\ \hline
\multicolumn{1}{|l|}{d087} & \multicolumn{1}{l|}{0.340} & 
\multicolumn{1}{l|}{21.91} & \multicolumn{1}{l|}{+0.3942} & 
\multicolumn{1}{l|}{585} & \multicolumn{1}{l|}{1397} & \multicolumn{1}{l|}{
-19.45} & +0.235 & \multicolumn{1}{|c|}{82} & -0.26 \\ \hline
\multicolumn{1}{|l|}{d089} & \multicolumn{1}{l|}{0.436} & 
\multicolumn{1}{l|}{22.50} & \multicolumn{1}{l|}{+0.1884} & 
\multicolumn{1}{l|}{666} & \multicolumn{1}{l|}{1831} & \multicolumn{1}{l|}{
-19.60} & +0.104 & \multicolumn{1}{|c|}{81} & -0.29 \\ \hline
\multicolumn{1}{|l|}{d093} & \multicolumn{1}{l|}{0.363} & 
\multicolumn{1}{l|}{21.89} & \multicolumn{1}{l|}{+0.1865} & 
\multicolumn{1}{l|}{611} & \multicolumn{1}{l|}{1525} & \multicolumn{1}{l|}{
-19.70} & +0.108 & \multicolumn{1}{|c|}{89} & -0.47 \\ \hline
\multicolumn{1}{|l|}{d097} & \multicolumn{1}{l|}{0.436} & 
\multicolumn{1}{l|}{22.50} & \multicolumn{1}{l|}{+0.1794} & 
\multicolumn{1}{l|}{667} & \multicolumn{1}{l|}{1837} & \multicolumn{1}{l|}{
-19.61} & +0.099 & \multicolumn{1}{|c|}{81} & -0.29 \\ \hline
\multicolumn{1}{|l|}{d117} & \multicolumn{1}{l|}{0.309} & 
\multicolumn{1}{l|}{22.36} & \multicolumn{1}{l|}{+0.1837} & 
\multicolumn{1}{l|}{563} & \multicolumn{1}{l|}{1296} & \multicolumn{1}{l|}{
-18.79} & +0.111 & \multicolumn{1}{|c|}{60} & +0.38 \\ \hline
\multicolumn{1}{|l|}{d149} & \multicolumn{1}{l|}{0.342} & 
\multicolumn{1}{l|}{22.19} & \multicolumn{1}{l|}{+0.2222} & 
\multicolumn{1}{l|}{592} & \multicolumn{1}{l|}{1431} & \multicolumn{1}{l|}{
-19.23} & +0.131 & \multicolumn{1}{|c|}{72} & -0.02 \\ \hline
\multicolumn{1}{|l|}{e029} & \multicolumn{1}{l|}{0.332} & 
\multicolumn{1}{l|}{22.52} & \multicolumn{1}{l|}{+0.3917} & 
\multicolumn{1}{l|}{578} & \multicolumn{1}{l|}{1364} & \multicolumn{1}{l|}{
-18.78} & +0.235 & \multicolumn{1}{|c|}{60} & +0.41 \\ \hline
\multicolumn{1}{|l|}{e108} & \multicolumn{1}{l|}{0.469} & 
\multicolumn{1}{l|}{22.55} & \multicolumn{1}{l|}{+0.1904} & 
\multicolumn{1}{l|}{689} & \multicolumn{1}{l|}{1974} & \multicolumn{1}{l|}{
-19.76} & +0.103 & \multicolumn{1}{|c|}{86} & -0.41 \\ \hline
\multicolumn{1}{|l|}{e132} & \multicolumn{1}{l|}{0.239} & 
\multicolumn{1}{l|}{21.70} & \multicolumn{1}{l|}{+0.2211} & 
\multicolumn{1}{l|}{489} & \multicolumn{1}{l|}{999} & \multicolumn{1}{l|}{
-18.76} & +0.143 & \multicolumn{1}{|c|}{62} & +0.32 \\ \hline
\multicolumn{1}{|l|}{e136} & \multicolumn{1}{l|}{0.352} & 
\multicolumn{1}{l|}{22.80} & \multicolumn{1}{l|}{+0.2161} & 
\multicolumn{1}{l|}{601} & \multicolumn{1}{l|}{1475} & \multicolumn{1}{l|}{
-18.70} & +0.127 & \multicolumn{1}{|c|}{56} & +0.52 \\ \hline
\multicolumn{1}{|l|}{e138} & \multicolumn{1}{l|}{0.612} & 
\multicolumn{1}{l|}{24.05} & \multicolumn{1}{l|}{+0.1726} & 
\multicolumn{1}{l|}{771} & \multicolumn{1}{l|}{2582} & \multicolumn{1}{l|}{
-19.05} & +0.087 & \multicolumn{1}{|c|}{58} & +0.45 \\ \hline
\multicolumn{1}{|l|}{e140} & \multicolumn{1}{l|}{0.631} & 
\multicolumn{1}{l|}{23.39} & \multicolumn{1}{l|}{+0.1791} & 
\multicolumn{1}{l|}{780} & \multicolumn{1}{l|}{2659} & \multicolumn{1}{l|}{
-19.80} & +0.089 & \multicolumn{1}{|c|}{81} & -0.28 \\ \hline
\multicolumn{1}{|l|}{e147} & \multicolumn{1}{l|}{0.645} & 
\multicolumn{1}{l|}{23.38} & \multicolumn{1}{l|}{+0.1832} & 
\multicolumn{1}{l|}{787} & \multicolumn{1}{l|}{2721} & \multicolumn{1}{l|}{
-19.87} & +0.090 & \multicolumn{1}{|c|}{83} & -0.35 \\ \hline
\multicolumn{1}{|l|}{e148} & \multicolumn{1}{l|}{0.429} & 
\multicolumn{1}{l|}{22.65} & \multicolumn{1}{l|}{+0.1816} & 
\multicolumn{1}{l|}{662} & \multicolumn{1}{l|}{1807} & \multicolumn{1}{l|}{
-19.41} & +0.101 & \multicolumn{1}{|c|}{75} & -0.10 \\ \hline
\multicolumn{1}{|l|}{e149} & \multicolumn{1}{l|}{0.497} & 
\multicolumn{1}{l|}{22.90} & \multicolumn{1}{l|}{+0.1808} & 
\multicolumn{1}{l|}{707} & \multicolumn{1}{l|}{2094} & \multicolumn{1}{l|}{
-19.58} & +0.096 & \multicolumn{1}{|c|}{78} & -0.20 \\ \hline
\multicolumn{1}{|l|}{f011} & \multicolumn{1}{l|}{0.539} & 
\multicolumn{1}{l|}{23.29} & \multicolumn{1}{l|}{+0.2290} & 
\multicolumn{1}{l|}{730} & \multicolumn{1}{l|}{2258} & \multicolumn{1}{l|}{
-19.41} & +0.119 & \multicolumn{1}{|c|}{71} & +.005 \\ \hline
\multicolumn{1}{|l|}{f041} & \multicolumn{1}{l|}{0.561} & 
\multicolumn{1}{l|}{23.09} & \multicolumn{1}{l|}{+0.4021} & 
\multicolumn{1}{l|}{738} & \multicolumn{1}{l|}{2318} & \multicolumn{1}{l|}{
-19.70} & +0.208 & \multicolumn{1}{|c|}{82} & -0.27 \\ \hline
\multicolumn{1}{|l|}{f076} & \multicolumn{1}{l|}{0.410} & 
\multicolumn{1}{l|}{22.37} & \multicolumn{1}{l|}{+0.4102} & 
\multicolumn{1}{l|}{641} & \multicolumn{1}{l|}{1686} & \multicolumn{1}{l|}{
-19.51} & +0.232 & \multicolumn{1}{|c|}{81} & -0.24 \\ \hline
\multicolumn{1}{|l|}{f096} & \multicolumn{1}{l|}{0.412} & 
\multicolumn{1}{l|}{23.06} & \multicolumn{1}{l|}{+0.7677} & 
\multicolumn{1}{l|}{632} & \multicolumn{1}{l|}{1636} & \multicolumn{1}{l|}{
-18.76} & +0.438 & \multicolumn{1}{|c|}{60} & +0.50 \\ \hline
\multicolumn{1}{|l|}{f216} & \multicolumn{1}{l|}{0.599} & 
\multicolumn{1}{l|}{23.75} & \multicolumn{1}{l|}{+0.1613} & 
\multicolumn{1}{l|}{765} & \multicolumn{1}{l|}{2531} & \multicolumn{1}{l|}{
-19.29} & +0.081 & \multicolumn{1}{|c|}{65} & +0.20 \\ \hline
\end{tabular}

\newpage
\textbf{Table 3h}

\vspace*{0.05in}

\begin{tabular}{|llllllll|l|l|}
\hline
\multicolumn{1}{|l|}{Name} & \multicolumn{1}{l|}{$z_{SCP}$} & 
\multicolumn{1}{l|}{$m_{SCPU}$} & \multicolumn{1}{l|}{$-\cos \gamma $} & 
\multicolumn{1}{l|}{$r_z$} & \multicolumn{1}{l|}{$D_z$} & 
\multicolumn{1}{l|}{$M_z$} & $-X_z$ & \multicolumn{1}{l|}{$\frac{cz}{%
D_{\langle M\rangle }}$} & $\Delta M$ \\ \hline
\multicolumn{1}{|l|}{f231} & \multicolumn{1}{l|}{0.619} & 
\multicolumn{1}{l|}{23.45} & \multicolumn{1}{l|}{+0.7531} & 
\multicolumn{1}{l|}{759} & \multicolumn{1}{l|}{2482} & \multicolumn{1}{l|}{
-19.57} & +0.382 & \multicolumn{1}{|c|}{78} & -0.10 \\ \hline
\multicolumn{1}{|l|}{f235} & \multicolumn{1}{l|}{0.422} & 
\multicolumn{1}{l|}{22.45} & \multicolumn{1}{l|}{+0.3897} & 
\multicolumn{1}{l|}{650} & \multicolumn{1}{l|}{1737} & \multicolumn{1}{l|}{
-19.51} & +0.219 & \multicolumn{1}{|c|}{81} & -0.23 \\ \hline
\multicolumn{1}{|l|}{f244} & \multicolumn{1}{l|}{0.540} & 
\multicolumn{1}{l|}{23.30} & \multicolumn{1}{l|}{+0.1861} & 
\multicolumn{1}{l|}{732} & \multicolumn{1}{l|}{2273} & \multicolumn{1}{l|}{
-19.42} & +0.097 & \multicolumn{1}{|c|}{71} & +.003 \\ \hline
\multicolumn{1}{|l|}{f308} & \multicolumn{1}{l|}{0.401} & 
\multicolumn{1}{l|}{23.07} & \multicolumn{1}{l|}{+0.1891} & 
\multicolumn{1}{l|}{641} & \multicolumn{1}{l|}{1686} & \multicolumn{1}{l|}{
-18.80} & +0.107 & \multicolumn{1}{|c|}{57} & +0.48 \\ \hline
\multicolumn{1}{|l|}{g005} & \multicolumn{1}{l|}{0.218} & 
\multicolumn{1}{l|}{21.32} & \multicolumn{1}{l|}{+0.7577} & 
\multicolumn{1}{l|}{447} & \multicolumn{1}{l|}{855} & \multicolumn{1}{l|}{
-18.77} & +0.509 & \multicolumn{1}{|c|}{67} & +0.27 \\ \hline
\multicolumn{1}{|l|}{g050} & \multicolumn{1}{l|}{0.633} & 
\multicolumn{1}{l|}{23.18} & \multicolumn{1}{l|}{+0.7625} & 
\multicolumn{1}{l|}{765} & \multicolumn{1}{l|}{2531} & \multicolumn{1}{l|}{
-19.90} & +0.384 & \multicolumn{1}{|c|}{91} & -0.42 \\ \hline
\multicolumn{1}{|l|}{g052} & \multicolumn{1}{l|}{0.383} & 
\multicolumn{1}{l|}{22.33} & \multicolumn{1}{l|}{+0.7678} & 
\multicolumn{1}{l|}{609} & \multicolumn{1}{l|}{1515} & \multicolumn{1}{l|}{
-19.28} & +0.447 & \multicolumn{1}{|c|}{77} & -0.05 \\ \hline
\multicolumn{1}{|l|}{g055} & \multicolumn{1}{l|}{0.302} & 
\multicolumn{1}{l|}{23.28} & \multicolumn{1}{l|}{+0.3891} & 
\multicolumn{1}{l|}{550} & \multicolumn{1}{l|}{1239} & \multicolumn{1}{l|}{
-17.76} & +0.239 & \multicolumn{1}{|c|}{38} & +1.39 \\ \hline
\multicolumn{1}{|l|}{g097} & \multicolumn{1}{l|}{0.340} & 
\multicolumn{1}{l|}{22.27} & \multicolumn{1}{l|}{+0.7661} & 
\multicolumn{1}{l|}{574} & \multicolumn{1}{l|}{1346} & \multicolumn{1}{l|}{
-19.01} & +0.460 & \multicolumn{1}{|c|}{70} & +0.17 \\ \hline
\multicolumn{1}{|l|}{g120} & \multicolumn{1}{l|}{0.510} & 
\multicolumn{1}{l|}{22.79} & \multicolumn{1}{l|}{+0.3830} & 
\multicolumn{1}{l|}{709} & \multicolumn{1}{l|}{2108} & \multicolumn{1}{l|}{
-19.72} & +0.204 & \multicolumn{1}{|c|}{85} & -0.34 \\ \hline
\multicolumn{1}{|l|}{g133} & \multicolumn{1}{l|}{0.421} & 
\multicolumn{1}{l|}{23.17} & \multicolumn{1}{l|}{+0.2240} & 
\multicolumn{1}{l|}{655} & \multicolumn{1}{l|}{1766} & \multicolumn{1}{l|}{
-18.83} & +0.125 & \multicolumn{1}{|c|}{58} & +0.47 \\ \hline
\multicolumn{1}{|l|}{g142} & \multicolumn{1}{l|}{0.399} & 
\multicolumn{1}{l|}{23.46} & \multicolumn{1}{l|}{+0.7582} & 
\multicolumn{1}{l|}{622} & \multicolumn{1}{l|}{1583} & \multicolumn{1}{l|}{
-18.27} & +0.436 & \multicolumn{1}{|c|}{48} & +0.98 \\ \hline
\multicolumn{1}{|l|}{g160} & \multicolumn{1}{l|}{0.493} & 
\multicolumn{1}{l|}{22.92} & \multicolumn{1}{l|}{+0.1835} & 
\multicolumn{1}{l|}{704} & \multicolumn{1}{l|}{2074} & \multicolumn{1}{l|}{
-19.53} & +0.098 & \multicolumn{1}{|c|}{77} & -0.16 \\ \hline
\multicolumn{1}{|l|}{g240} & \multicolumn{1}{l|}{0.687} & 
\multicolumn{1}{l|}{23.40} & \multicolumn{1}{l|}{+0.7523} & 
\multicolumn{1}{l|}{791} & \multicolumn{1}{l|}{2757} & \multicolumn{1}{l|}{
-19.94} & +0.370 & \multicolumn{1}{|c|}{90} & -0.40 \\ \hline
\multicolumn{1}{|l|}{h283} & \multicolumn{1}{l|}{0.502} & 
\multicolumn{1}{l|}{23.45} & \multicolumn{1}{l|}{+0.2496} & 
\multicolumn{1}{l|}{708} & \multicolumn{1}{l|}{2101} & \multicolumn{1}{l|}{
-19.05} & +0.133 & \multicolumn{1}{|c|}{61} & +0.34 \\ \hline
\multicolumn{1}{|l|}{h300} & \multicolumn{1}{l|}{0.687} & 
\multicolumn{1}{l|}{23.52} & \multicolumn{1}{l|}{+0.1821} & 
\multicolumn{1}{l|}{806} & \multicolumn{1}{l|}{2896} & \multicolumn{1}{l|}{
-19.92} & +0.088 & \multicolumn{1}{|c|}{84} & -0.36 \\ \hline
\multicolumn{1}{|l|}{h319} & \multicolumn{1}{l|}{0.495} & 
\multicolumn{1}{l|}{22.90} & \multicolumn{1}{l|}{+0.2300} & 
\multicolumn{1}{l|}{704} & \multicolumn{1}{l|}{2074} & \multicolumn{1}{l|}{
-19.56} & +0.123 & \multicolumn{1}{|c|}{78} & -0.18 \\ \hline
\multicolumn{1}{|l|}{h323} & \multicolumn{1}{l|}{0.603} & 
\multicolumn{1}{l|}{23.48} & \multicolumn{1}{l|}{+0.1851} & 
\multicolumn{1}{l|}{766} & \multicolumn{1}{l|}{2540} & \multicolumn{1}{l|}{
-19.57} & +0.093 & \multicolumn{1}{|c|}{74} & -0.08 \\ \hline
\multicolumn{1}{|l|}{h342} & \multicolumn{1}{l|}{0.421} & 
\multicolumn{1}{l|}{22.44} & \multicolumn{1}{l|}{+0.1800} & 
\multicolumn{1}{l|}{656} & \multicolumn{1}{l|}{1771} & \multicolumn{1}{l|}{
-19.56} & +0.100 & \multicolumn{1}{|c|}{81} & -0.27 \\ \hline
\multicolumn{1}{|l|}{h359} & \multicolumn{1}{l|}{0.348} & 
\multicolumn{1}{l|}{22.65} & \multicolumn{1}{l|}{+0.2364} & 
\multicolumn{1}{l|}{597} & \multicolumn{1}{l|}{1455} & \multicolumn{1}{l|}{
-18.81} & +0.139 & \multicolumn{1}{|c|}{60} & +0.40 \\ \hline
\multicolumn{1}{|l|}{h363} & \multicolumn{1}{l|}{0.213} & 
\multicolumn{1}{l|}{22.01} & \multicolumn{1}{l|}{+0.2404} & 
\multicolumn{1}{l|}{457} & \multicolumn{1}{l|}{887} & \multicolumn{1}{l|}{
-18.15} & +0.160 & \multicolumn{1}{|c|}{48} & +0.90 \\ \hline
\multicolumn{1}{|l|}{h364} & \multicolumn{1}{l|}{0.344} & 
\multicolumn{1}{l|}{21.71} & \multicolumn{1}{l|}{+0.1887} & 
\multicolumn{1}{l|}{595} & \multicolumn{1}{l|}{1445} & \multicolumn{1}{l|}{
-19.73} & +0.111 & \multicolumn{1}{|c|}{91} & -0.52 \\ \hline
\multicolumn{1}{|l|}{k396} & \multicolumn{1}{l|}{0.271} & 
\multicolumn{1}{l|}{21.84} & \multicolumn{1}{l|}{+0.7610} & 
\multicolumn{1}{l|}{507} & \multicolumn{1}{l|}{1065} & \multicolumn{1}{l|}{
-18.82} & +0.485 & \multicolumn{1}{|c|}{67} & +0.28 \\ \hline
\end{tabular}

\newpage\textbf{Table 3i}

\vspace*{0.05in}

\begin{tabular}{|llllllll|l|l|}
\hline
\multicolumn{1}{|l|}{Name} & \multicolumn{1}{l|}{$z_{SCP}$} & 
\multicolumn{1}{l|}{$m_{SCPU}$} & \multicolumn{1}{l|}{$-\cos \gamma $} & 
\multicolumn{1}{l|}{$r_z$} & \multicolumn{1}{l|}{$D_z$} & 
\multicolumn{1}{l|}{$M_z$} & $-X_z$ & \multicolumn{1}{l|}{$\frac{cz}{%
D_{\langle M\rangle }}$} & $\Delta M$ \\ \hline
\multicolumn{1}{|l|}{k411} & \multicolumn{1}{l|}{0.564} & 
\multicolumn{1}{l|}{22.89} & \multicolumn{1}{l|}{+0.7643} & 
\multicolumn{1}{l|}{729} & \multicolumn{1}{l|}{2250} & \multicolumn{1}{l|}{
-19.84} & +0.399 & \multicolumn{1}{|c|}{91} & -0.42 \\ \hline
\multicolumn{1}{|l|}{k425} & \multicolumn{1}{l|}{0.274} & 
\multicolumn{1}{l|}{21.94} & \multicolumn{1}{l|}{+0.3917} & 
\multicolumn{1}{l|}{522} & \multicolumn{1}{l|}{1124} & \multicolumn{1}{l|}{
-18.84} & +0.246 & \multicolumn{1}{|c|}{64} & +0.28 \\ \hline
\multicolumn{1}{|l|}{k430} & \multicolumn{1}{l|}{0.582} & 
\multicolumn{1}{l|}{23.81} & \multicolumn{1}{l|}{+0.3826} & 
\multicolumn{1}{l|}{750} & \multicolumn{1}{l|}{2410} & \multicolumn{1}{l|}{
-19.10} & +0.196 & \multicolumn{1}{|c|}{61} & +0.36 \\ \hline
\multicolumn{1}{|l|}{k441} & \multicolumn{1}{l|}{0.680} & 
\multicolumn{1}{l|}{23.73} & \multicolumn{1}{l|}{+0.2204} & 
\multicolumn{1}{l|}{802} & \multicolumn{1}{l|}{2858} & \multicolumn{1}{l|}{
-19.68} & +0.107 & \multicolumn{1}{|c|}{75} & -0.12 \\ \hline
\multicolumn{1}{|l|}{k448} & \multicolumn{1}{l|}{0.401} & 
\multicolumn{1}{l|}{23.34} & \multicolumn{1}{l|}{+0.4038} & 
\multicolumn{1}{l|}{634} & \multicolumn{1}{l|}{1647} & \multicolumn{1}{l|}{
-18.48} & +0.230 & \multicolumn{1}{|c|}{51} & +0.79 \\ \hline
\multicolumn{1}{|l|}{k485} & \multicolumn{1}{l|}{0.416} & 
\multicolumn{1}{l|}{23.93} & \multicolumn{1}{l|}{+0.2254} & 
\multicolumn{1}{l|}{651} & \multicolumn{1}{l|}{1742} & \multicolumn{1}{l|}{
-18.03} & +0.126 & \multicolumn{1}{|c|}{40} & +1.26 \\ \hline
\multicolumn{1}{|l|}{m027} & \multicolumn{1}{l|}{0.286} & 
\multicolumn{1}{l|}{22.52} & \multicolumn{1}{l|}{+0.4012} & 
\multicolumn{1}{l|}{534} & \multicolumn{1}{l|}{1172} & \multicolumn{1}{l|}{
-18.37} & +0.250 & \multicolumn{1}{|c|}{52} & +0.76 \\ \hline
\multicolumn{1}{|l|}{m062} & \multicolumn{1}{l|}{0.314} & 
\multicolumn{1}{l|}{21.99} & \multicolumn{1}{l|}{+0.3950} & 
\multicolumn{1}{l|}{561} & \multicolumn{1}{l|}{1287} & \multicolumn{1}{l|}{
-19.15} & +0.240 & \multicolumn{1}{|c|}{73} & +0.01 \\ \hline
\multicolumn{1}{|l|}{m138} & \multicolumn{1}{l|}{0.581} & 
\multicolumn{1}{l|}{23.28} & \multicolumn{1}{l|}{+0.3977} & 
\multicolumn{1}{l|}{749} & \multicolumn{1}{l|}{2402} & \multicolumn{1}{l|}{
-19.62} & +0.204 & \multicolumn{1}{|c|}{78} & -0.16 \\ \hline
\multicolumn{1}{|l|}{m158} & \multicolumn{1}{l|}{0.463} & 
\multicolumn{1}{l|}{23.09} & \multicolumn{1}{l|}{+0.7727} & 
\multicolumn{1}{l|}{668} & \multicolumn{1}{l|}{1843} & \multicolumn{1}{l|}{
-19.06} & +0.427 & \multicolumn{1}{|c|}{67} & +0.25 \\ \hline
\multicolumn{1}{|l|}{m193} & \multicolumn{1}{l|}{0.341} & 
\multicolumn{1}{l|}{21.66} & \multicolumn{1}{l|}{+0.1832} & 
\multicolumn{1}{l|}{592} & \multicolumn{1}{l|}{1431} & \multicolumn{1}{l|}{
-19.76} & +0.108 & \multicolumn{1}{|c|}{92} & -0.55 \\ \hline
\multicolumn{1}{|l|}{m226} & \multicolumn{1}{l|}{0.671} & 
\multicolumn{1}{l|}{23.64} & \multicolumn{1}{l|}{+0.2419} & 
\multicolumn{1}{l|}{797} & \multicolumn{1}{l|}{2812} & \multicolumn{1}{l|}{
-19.72} & +0.118 & \multicolumn{1}{|c|}{77} & -0.17 \\ \hline
\multicolumn{1}{|l|}{n256} & \multicolumn{1}{l|}{0.631} & 
\multicolumn{1}{l|}{23.41} & \multicolumn{1}{l|}{+0.1867} & 
\multicolumn{1}{l|}{780} & \multicolumn{1}{l|}{2659} & \multicolumn{1}{l|}{
-19.78} & +0.093 & \multicolumn{1}{|c|}{80} & -0.26 \\ \hline
\multicolumn{1}{|l|}{n258} & \multicolumn{1}{l|}{0.522} & 
\multicolumn{1}{l|}{23.29} & \multicolumn{1}{l|}{+0.2372} & 
\multicolumn{1}{l|}{720} & \multicolumn{1}{l|}{2185} & \multicolumn{1}{l|}{
-19.32} & +0.125 & \multicolumn{1}{|c|}{69} & +0.08 \\ \hline
\multicolumn{1}{|l|}{n263} & \multicolumn{1}{l|}{0.368} & 
\multicolumn{1}{l|}{22.04} & \multicolumn{1}{l|}{+0.2473} & 
\multicolumn{1}{l|}{613} & \multicolumn{1}{l|}{1536} & \multicolumn{1}{l|}{
-19.57} & +0.143 & \multicolumn{1}{|c|}{84} & -0.34 \\ \hline
\multicolumn{1}{|l|}{n278} & \multicolumn{1}{l|}{0.309} & 
\multicolumn{1}{l|}{21.87} & \multicolumn{1}{l|}{+0.7633} & 
\multicolumn{1}{l|}{545} & \multicolumn{1}{l|}{1218} & \multicolumn{1}{l|}{
-19.14} & +0.471 & \multicolumn{1}{|c|}{76} & +.002 \\ \hline
\multicolumn{1}{|l|}{n285} & \multicolumn{1}{l|}{0.528} & 
\multicolumn{1}{l|}{23.27} & \multicolumn{1}{l|}{+0.7664} & 
\multicolumn{1}{l|}{709} & \multicolumn{1}{l|}{2108} & \multicolumn{1}{l|}{
-19.27} & +0.407 & \multicolumn{1}{|c|}{71} & +0.11 \\ \hline
\multicolumn{1}{|l|}{n326} & \multicolumn{1}{l|}{0.268} & 
\multicolumn{1}{l|}{22.11} & \multicolumn{1}{l|}{+0.7561} & 
\multicolumn{1}{l|}{504} & \multicolumn{1}{l|}{1054} & \multicolumn{1}{l|}{
-18.52} & +0.483 & \multicolumn{1}{|c|}{58} & +0.58 \\ \hline
\multicolumn{1}{|l|}{p454} & \multicolumn{1}{l|}{0.695} & 
\multicolumn{1}{l|}{23.93} & \multicolumn{1}{l|}{+0.2235} & 
\multicolumn{1}{l|}{808} & \multicolumn{1}{l|}{2915} & \multicolumn{1}{l|}{
-19.54} & +0.108 & \multicolumn{1}{|c|}{70} & +0.03 \\ \hline
\multicolumn{1}{|l|}{p455} & \multicolumn{1}{l|}{0.284} & 
\multicolumn{1}{l|}{21.66} & \multicolumn{1}{l|}{+0.2195} & 
\multicolumn{1}{l|}{538} & \multicolumn{1}{l|}{1189} & \multicolumn{1}{l|}{
-19.26} & +0.136 & \multicolumn{1}{|c|}{76} & -0.12 \\ \hline
\multicolumn{1}{|l|}{p524} & \multicolumn{1}{l|}{0.508} & 
\multicolumn{1}{l|}{22.91} & \multicolumn{1}{l|}{+0.1883} & 
\multicolumn{1}{l|}{713} & \multicolumn{1}{l|}{2136} & \multicolumn{1}{l|}{
-19.63} & +0.100 & \multicolumn{1}{|c|}{80} & -0.24 \\ \hline
\multicolumn{1}{|l|}{p528} & \multicolumn{1}{l|}{0.781} & 
\multicolumn{1}{l|}{24.12} & \multicolumn{1}{l|}{+0.2281} & 
\multicolumn{1}{l|}{844} & \multicolumn{1}{l|}{3285} & \multicolumn{1}{l|}{
-19.72} & +0.106 & \multicolumn{1}{|c|}{74} & -0.07 \\ \hline
\multicolumn{1}{|l|}{p534} & \multicolumn{1}{l|}{0.613} & 
\multicolumn{1}{l|}{23.40} & \multicolumn{1}{l|}{+0.2389} & 
\multicolumn{1}{l|}{770} & \multicolumn{1}{l|}{2573} & \multicolumn{1}{l|}{
-19.69} & +0.120 & \multicolumn{1}{|c|}{78} & -0.20 \\ \hline
\end{tabular}
